Evaluating Language Model Features for Zero-Shot Time-Series Anomaly Detection Under Isolation Assumption

Time-Series Anomaly Detection (TSAD) is a fundamentally challenging task: it is unsupervised, requires high local precision capabilities, and suffers from limited labelled data. Recent work has explored adapting Large Language Models (LLMs) to time-series via cross-modal transfer. However, existing approaches are poorly suited to Multivariate TSAD (MTSAD), as tokenisation often obscures fine-grained temporal and variables structures, and most methods optimise auxiliary objectives such as forecasting or reconstruction. We posit that these surrogate objectives become unreliable as model capacity increases. Highly expressive models risk reconstructing or forecasting anomalies, undermining the foundations of both strategies. Instead, we propose to use LLMs purely as feature extractors and directly analyse their induced feature spaces. In this work, investigate the ability of LLMs to provide useful representations for MTSADs in a zero-shot setting through classification. To this end, we study the separability of the extracted features, under the assumption that anomalous features should be isolated from normal ones. We analyse their temporal and contextual discriminative ability using simple step-wise tokenisation schemes, with one time-step per token, which preserve fine-grained local information. Their usability for MTSAD is assessed using an unsupervised Isolation Forest, enabling a direct evaluation of the resulting representation quality. We further investigate whether the observed performance can be attributed to the language-related pre-training of the LLMs or arises independently of it. Our results provide empirical insight into the ability of LLMs to represent multivariate time-series for anomaly detection and highlight broader applications of cross-modal foundation models.

==> (inline-0) <==
\begin{tabular}{cccccccccccccc}
\toprule
\multirow[c]{2}{*}{\textbf{Adapter}} & \multirow[c]{2}{*}{\textbf{Window Size}} & \multicolumn{3}{c}{\textbf{PSM}} & \multicolumn{3}{c}{\textbf{PUMP}} & \multicolumn{3}{c}{\textbf{SWaT}} & \multicolumn{3}{c}{\textbf{WaDi}} \\
\cline{3-14}
 & & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} \\
\midrule\midrule
\multirow[c]{8}{*}{\textit{Raw}} & 4 & 18.63\stdv{0.47} & 26.03\stdv{1.58} & 0.00\stdv{0.00} & 5.90\stdv{0.18} & 16.76\stdv{2.64} & 14.35\stdv{8.02} & 6.82\stdv{0.09} & 13.40\stdv{0.32} & 0.43\stdv{0.96} & 3.81\stdv{0.18} & 24.45\stdv{2.42} & 6.38\stdv{4.85} \\
 & 8 & 19.01\stdv{0.24} & 26.50\stdv{1.17} & 0.00\stdv{0.00} & 5.84\stdv{0.13} & 15.86\stdv{2.13} & 14.28\stdv{7.98} & 6.88\stdv{0.05} & 13.93\stdv{0.39} & 0.50\stdv{1.12} & 3.70\stdv{0.03} & 25.99\stdv{0.52} & 9.01\stdv{5.04} \\
 & 16 & 19.17\stdv{0.37} & 25.49\stdv{1.19} & 0.00\stdv{0.00} & 17.76\stdv{3.06} & 60.83\stdv{2.87} & 27.38\stdv{3.69} & 40.44\stdv{4.11} & 63.77\stdv{1.52} & 39.87\stdv{3.67} & 3.69\stdv{0.06} & 25.77\stdv{1.21} & 8.97\stdv{5.01} \\
 & 32 & 31.64\stdv{1.32} & 45.53\stdv{2.25} & 10.73\stdv{2.10} & 14.84\stdv{0.72} & 58.19\stdv{0.92} & 24.32\stdv{0.70} & 42.12\stdv{4.74} & 62.96\stdv{1.11} & 42.92\stdv{3.68} & 4.08\stdv{0.14} & 27.87\stdv{0.80} & 5.93\stdv{5.76} \\
 & 64 & 31.97\stdv{1.20} & 43.17\stdv{1.65} & 11.48\stdv{4.15} & 20.34\stdv{2.19} & 58.85\stdv{0.95} & 26.49\stdv{0.70} & 25.23\stdv{7.95} & 56.89\stdv{2.58} & 30.22\stdv{4.81} & 4.23\stdv{0.10} & 28.74\stdv{0.81} & 9.50\stdv{5.31} \\
 & 128 & 33.65\stdv{1.46} & 43.89\stdv{2.99} & 5.10\stdv{1.28} & 24.28\stdv{1.84} & 57.76\stdv{0.50} & 27.89\stdv{1.46} & 13.17\stdv{1.73} & 48.39\stdv{1.76} & 19.21\stdv{2.86} & 4.59\stdv{0.08} & 30.38\stdv{0.66} & 12.90\stdv{0.15} \\
 & Average & 25.68 & 35.10 & 4.55 & 14.83 & 44.71 & 22.45 & 22.44 & 43.22 & 22.19 & 4.01 & 27.20 & 8.78 \\
 & Overall & 16.74 & 37.56 & 14.49 & - & - & - & - & - & - & - & - & - \\
 \cline{1-14}
\multirow[c]{8}{*}{\shortstack{Chronos\\(Features)}} & 4 & 27.19\stdv{1.55} & 48.27\stdv{1.59} & 30.75\stdv{14.58} & 6.17\stdv{0.19} & 26.02\stdv{2.66} & 10.74\stdv{9.81} & 19.44\stdv{2.64} & 57.30\stdv{1.52} & 23.87\stdv{2.30} & 18.35\stdv{0.04} & 45.05\stdv{0.55} & 10.98\stdv{0.20} \\
 & 8 & 27.62\stdv{1.15} & 48.42\stdv{1.89} & 33.54\stdv{14.31} & 6.25\stdv{0.17} & 27.01\stdv{2.17} & 14.33\stdv{8.01} & 42.47\stdv{1.01} & 69.03\stdv{0.56} & 38.79\stdv{2.68} & 4.78\stdv{0.06} & 42.02\stdv{0.47} & 11.26\stdv{0.03} \\
 & 16 & 26.34\stdv{0.76} & 45.73\stdv{1.83} & 24.87\stdv{21.68} & 5.92\stdv{0.11} & 21.34\stdv{1.79} & 7.23\stdv{9.91} & 47.45\stdv{1.08} & 67.46\stdv{0.72} & 44.49\stdv{1.63} & 4.40\stdv{0.17} & 36.70\stdv{0.95} & 7.13\stdv{5.66} \\
 & 32 & 26.32\stdv{1.05} & 43.87\stdv{2.35} & 35.74\stdv{20.19} & 6.12\stdv{0.10} & 21.56\stdv{1.62} & 18.48\stdv{0.01} & 47.37\stdv{3.17} & 67.30\stdv{1.34} & 45.08\stdv{2.60} & 4.36\stdv{0.05} & 35.14\stdv{0.44} & 11.53\stdv{0.03} \\
 & 64 & 30.24\stdv{0.53} & 46.71\stdv{1.69} & 38.25\stdv{20.03} & 6.63\stdv{0.21} & 28.68\stdv{2.24} & 18.51\stdv{0.02} & 43.54\stdv{0.86} & 66.84\stdv{0.61} & 41.31\stdv{1.18} & 4.42\stdv{0.08} & 33.53\stdv{0.88} & 7.15\stdv{6.52} \\
 & 128 & 30.29\stdv{0.66} & 42.78\stdv{1.20} & 51.99\stdv{0.19} & 7.78\stdv{0.28} & 36.35\stdv{1.75} & 18.87\stdv{0.06} & 28.79\stdv{5.04} & 59.69\stdv{2.22} & 30.62\stdv{3.89} & 4.41\stdv{0.06} & 28.83\stdv{1.02} & 10.24\stdv{5.72} \\
 & Average & 28.00 & 45.97 & 35.86 & 6.48 & 26.83 & 14.69 & 38.18 & 64.60 & 37.36 & 6.79 & 36.88 & 9.71 \\
 & Overall & 19.86 & 43.57 & 24.41 & - & - & - & - & - & - & - & - & - \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccc}
\toprule
 \multirow[c]{2}{*}{\textbf{Model}} & \multirow[c]{2}{*}{\textbf{\shortstack{Window\\Size}}} & \multicolumn{3}{c}{\textbf{PSM}} & \multicolumn{3}{c}{\textbf{PUMP}} & \multicolumn{3}{c}{\textbf{SWaT}} & \multicolumn{3}{c}{\textbf{WaDi}} \\
\cline{3-14}
 & & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} \\
\midrule\midrule
\multirow[c]{8}{*}{GPT} & 4 & 33.32\stdv{0.91} & 60.38\stdv{0.66} & 45.18\stdv{1.77} & 13.59\stdv{1.02} & 64.02\stdv{1.76} & 22.49\stdv{4.88} & 10.04\stdv{1.62} & 32.15\stdv{2.98} & 20.83\stdv{2.94} & 12.25\stdv{8.15} & 41.68\stdv{1.68} & 9.03\stdv{5.05} \\
 & 8 & 34.65\stdv{0.67} & 58.35\stdv{1.24} & 44.22\stdv{2.29} & 18.60\stdv{10.30} & 65.87\stdv{1.59} & 24.75\stdv{2.63} & 11.73\stdv{2.04} & 42.58\stdv{5.04} & 18.86\stdv{1.97} & 14.60\stdv{3.59} & 42.36\stdv{1.68} & 11.63\stdv{0.35} \\
 & 16 & 33.37\stdv{0.65} & 56.59\stdv{1.30} & 45.04\stdv{1.13} & 16.70\stdv{0.80} & 70.37\stdv{0.68} & 27.79\stdv{1.13} & 21.90\stdv{13.48} & 53.24\stdv{8.58} & 11.98\stdv{8.21} & 18.81\stdv{5.59} & 44.69\stdv{1.65} & 12.02\stdv{0.50} \\
 & 32 & 33.17\stdv{1.60} & 54.03\stdv{1.23} & 41.75\stdv{3.72} & 29.65\stdv{10.34} & 72.64\stdv{1.36} & 36.04\stdv{1.70} & 14.94\stdv{0.86} & 46.94\stdv{2.28} & 18.49\stdv{1.61} & 23.54\stdv{3.15} & 45.88\stdv{0.92} & 12.15\stdv{0.39} \\
 & 64 & 35.49\stdv{1.03} & 54.51\stdv{0.63} & 40.73\stdv{1.63} & 22.00\stdv{1.80} & 72.69\stdv{0.95} & 37.77\stdv{4.44} & 15.45\stdv{0.50} & 47.84\stdv{2.35} & 26.44\stdv{3.51} & 24.87\stdv{0.05} & 44.75\stdv{0.60} & 12.20\stdv{0.20} \\
 & 128 & 37.55\stdv{1.19} & 54.53\stdv{1.48} & 44.62\stdv{3.72} & 25.16\stdv{7.17} & 73.34\stdv{1.24} & 34.14\stdv{2.74} & 15.77\stdv{0.47} & 49.03\stdv{1.87} & 23.79\stdv{4.63} & 24.49\stdv{3.03} & 44.76\stdv{0.72} & 13.13\stdv{0.33} \\
 & Average & 34.59 & 56.40 & 43.59 & 20.95 & 69.82 & 30.50 & 14.97 & 45.30 & 20.06 & 19.76 & 44.02 & 11.69 \\
 & Overall & 22.57 & 53.88 & 26.46 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{Mistral} & 4 & 35.78\stdv{3.21} & 57.29\stdv{1.04} & 40.86\stdv{1.40} & 7.63\stdv{0.30} & 39.08\stdv{3.63} & 19.20\stdv{0.25} & 10.81\stdv{1.07} & 30.87\stdv{3.03} & 13.76\stdv{3.88} & 11.83\stdv{0.98} & 43.33\stdv{1.56} & 11.27\stdv{0.11} \\
 & 8 & 37.16\stdv{2.67} & 56.04\stdv{0.76} & 37.58\stdv{6.38} & 7.93\stdv{0.11} & 41.18\stdv{0.83} & 19.74\stdv{0.65} & 15.62\stdv{3.11} & 33.70\stdv{1.52} & 14.28\stdv{6.40} & 16.56\stdv{5.17} & 45.27\stdv{1.51} & 12.22\stdv{0.24} \\
 & 16 & 39.77\stdv{0.65} & 56.84\stdv{0.81} & 38.12\stdv{3.22} & 8.07\stdv{0.12} & 42.71\stdv{1.16} & 19.56\stdv{0.34} & 16.42\stdv{3.20} & 36.85\stdv{3.98} & 16.96\stdv{6.30} & 19.08\stdv{4.99} & 47.20\stdv{1.19} & 12.87\stdv{0.26} \\
 & 32 & 42.45\stdv{0.77} & 58.84\stdv{1.50} & 41.81\stdv{4.04} & 8.61\stdv{0.12} & 45.49\stdv{0.94} & 20.88\stdv{0.30} & 28.93\stdv{22.92} & 43.90\stdv{17.31} & 12.18\stdv{10.81} & 22.58\stdv{5.44} & 47.34\stdv{0.76} & 12.58\stdv{0.33} \\
 & 64 & 42.18\stdv{1.83} & 56.59\stdv{1.61} & 39.09\stdv{2.07} & 8.27\stdv{0.07} & 43.29\stdv{0.53} & 19.82\stdv{0.31} & 18.88\stdv{0.00} & 37.09\stdv{0.03} & 13.83\stdv{9.40} & 24.89\stdv{0.02} & 45.10\stdv{0.25} & 12.44\stdv{0.29} \\
 & 128 & 43.81\stdv{1.74} & 57.75\stdv{1.69} & 42.77\stdv{4.42} & 8.57\stdv{0.11} & 44.23\stdv{0.77} & 20.03\stdv{0.18} & 19.32\stdv{0.09} & 37.38\stdv{0.71} & 17.93\stdv{9.26} & 23.32\stdv{5.80} & 45.91\stdv{0.65} & 13.56\stdv{0.39} \\
 & Average & 40.19 & 57.22 & 40.04 & 8.18 & 42.66 & 19.87 & 18.33 & 36.63 & 14.82 & 19.71 & 45.69 & 12.49 \\
 & Overall & 21.60 & 45.55 & 21.81 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{Phi} & 4 & 26.87\stdv{1.14} & 48.39\stdv{1.50} & 36.03\stdv{3.96} & 10.48\stdv{0.94} & 55.23\stdv{3.23} & 23.00\stdv{1.63} & 14.91\stdv{4.95} & 52.85\stdv{8.67} & 18.48\stdv{7.46} & 11.14\stdv{3.34} & 45.52\stdv{0.58} & 8.99\stdv{5.03} \\
 & 8 & 27.98\stdv{0.84} & 47.81\stdv{1.01} & 24.00\stdv{21.39} & 10.66\stdv{0.50} & 57.12\stdv{1.07} & 24.79\stdv{0.44} & 15.26\stdv{3.59} & 54.38\stdv{8.03} & 11.26\stdv{12.76} & 14.07\stdv{7.20} & 44.59\stdv{1.55} & 11.65\stdv{0.22} \\
 & 16 & 28.29\stdv{0.51} & 48.70\stdv{0.97} & 41.96\stdv{5.18} & 10.23\stdv{0.27} & 55.00\stdv{0.93} & 22.11\stdv{0.42} & 16.27\stdv{2.39} & 56.42\stdv{4.43} & 5.56\stdv{0.15} & 14.33\stdv{6.88} & 46.15\stdv{1.58} & 11.73\stdv{0.31} \\
 & 32 & 28.98\stdv{0.19} & 48.36\stdv{0.60} & 40.60\stdv{4.14} & 10.72\stdv{0.13} & 55.41\stdv{1.18} & 22.34\stdv{0.50} & 34.59\stdv{27.05} & 61.27\stdv{11.70} & 3.34\stdv{3.06} & 16.91\stdv{7.38} & 46.32\stdv{1.07} & 12.53\stdv{0.50} \\
 & 64 & 30.88\stdv{0.18} & 48.13\stdv{1.18} & 45.83\stdv{4.13} & 10.80\stdv{0.13} & 56.98\stdv{0.64} & 23.22\stdv{0.42} & 35.80\stdv{25.58} & 63.46\stdv{9.26} & 3.60\stdv{3.30} & 22.43\stdv{5.53} & 45.25\stdv{0.42} & 12.37\stdv{0.25} \\
 & 128 & 32.01\stdv{0.79} & 46.37\stdv{1.56} & 44.20\stdv{16.94} & 11.15\stdv{0.23} & 57.46\stdv{0.91} & 23.54\stdv{0.43} & 27.64\stdv{19.36} & 62.69\stdv{5.19} & 17.34\stdv{18.95} & 25.87\stdv{0.04} & 45.22\stdv{0.53} & 13.01\stdv{0.23} \\
 & Average & 29.17 & 47.96 & 38.77 & 10.67 & 56.20 & 23.17 & 24.08 & 58.51 & 9.93 & 17.46 & 45.51 & 11.71 \\
 & Overall & 20.35 & 52.04 & 20.90 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{Qwen} & 4 & 34.68\stdv{1.93} & 53.57\stdv{1.44} & 27.72\stdv{9.71} & 10.19\stdv{0.45} & 55.43\stdv{2.13} & 21.67\stdv{0.69} & 14.56\stdv{7.08} & 47.85\stdv{7.99} & 20.03\stdv{8.84} & 14.40\stdv{5.39} & 41.91\stdv{1.46} & 9.10\stdv{5.09} \\
 & 8 & 34.48\stdv{2.49} & 53.01\stdv{1.58} & 28.14\stdv{14.27} & 11.52\stdv{0.41} & 58.45\stdv{1.27} & 23.00\stdv{0.74} & 13.39\stdv{2.89} & 50.57\stdv{6.34} & 12.52\stdv{4.17} & 13.23\stdv{6.73} & 43.13\stdv{1.00} & 9.20\stdv{5.14} \\
 & 16 & 34.75\stdv{0.79} & 53.10\stdv{0.43} & 31.44\stdv{3.18} & 12.58\stdv{0.50} & 60.98\stdv{0.81} & 24.06\stdv{1.34} & 33.39\stdv{22.76} & 65.86\stdv{6.62} & 3.10\stdv{2.98} & 21.34\stdv{3.58} & 43.44\stdv{0.80} & 11.42\stdv{0.19} \\
 & 32 & 32.83\stdv{1.69} & 50.63\stdv{1.45} & 18.66\stdv{15.76} & 14.10\stdv{0.77} & 62.80\stdv{0.96} & 25.78\stdv{2.12} & 16.51\stdv{3.90} & 56.44\stdv{7.79} & 16.33\stdv{9.84} & 20.75\stdv{9.08} & 44.08\stdv{1.06} & 11.77\stdv{0.29} \\
 & 64 & 36.18\stdv{1.27} & 50.07\stdv{1.61} & 20.90\stdv{13.51} & 15.82\stdv{0.62} & 64.12\stdv{0.34} & 26.76\stdv{0.85} & 14.97\stdv{1.21} & 54.51\stdv{3.73} & 13.14\stdv{7.22} & 24.78\stdv{0.05} & 43.61\stdv{0.61} & 12.18\stdv{0.13} \\
 & 128 & 38.03\stdv{2.04} & 49.02\stdv{1.26} & 16.80\stdv{11.19} & 18.15\stdv{1.79} & 65.81\stdv{1.27} & 30.12\stdv{2.03} & 24.57\stdv{19.86} & 58.11\stdv{6.97} & 12.44\stdv{10.71} & 23.11\stdv{5.77} & 43.17\stdv{0.97} & 10.33\stdv{5.77} \\
 & Average & 35.16 & 51.57 & 23.94 & 13.73 & 61.26 & 25.23 & 19.56 & 55.56 & 12.93 & 19.60 & 43.22 & 10.66 \\
 & Overall & 22.01 & 52.90 & 18.19 & - & - & - & - & - & - & - & - & - \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccc}
\toprule
 \multirow[c]{2}{*}{\textbf{Model}} & \multirow[c]{2}{*}{\textbf{\shortstack{Window\\Size}}} & \multicolumn{3}{c}{\textbf{PSM}} & \multicolumn{3}{c}{\textbf{PUMP}} & \multicolumn{3}{c}{\textbf{SWaT}} & \multicolumn{3}{c}{\textbf{WaDi}} \\
\cline{3-14}
 & & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} \\
\midrule\midrule
\multirow[c]{8}{*}{GPT} & 4 & 20.84\stdv{0.99} & 33.81\stdv{2.50} & 0.00\stdv{0.00} & 7.63\stdv{0.84} & 39.36\stdv{6.42} & 17.94\stdv{0.09} & 6.75\stdv{0.15} & 10.44\stdv{0.95} & 8.79\stdv{11.83} & 3.66\stdv{0.08} & 24.65\stdv{1.11} & 4.43\stdv{6.07} \\
 & 8 & 22.17\stdv{1.01} & 36.18\stdv{2.68} & 0.40\stdv{0.89} & 13.36\stdv{2.04} & 57.36\stdv{2.34} & 21.96\stdv{1.53} & 10.96\stdv{1.57} & 44.60\stdv{4.46} & 19.46\stdv{4.43} & 3.76\stdv{0.01} & 27.22\stdv{0.47} & 11.25\stdv{0.06} \\
 & 16 & 27.33\stdv{1.50} & 42.40\stdv{1.81} & 5.77\stdv{1.73} & 17.82\stdv{2.98} & 61.13\stdv{2.05} & 27.54\stdv{3.17} & 41.87\stdv{2.22} & 63.81\stdv{0.96} & 40.37\stdv{2.29} & 3.69\stdv{0.06} & 25.69\stdv{1.31} & 8.97\stdv{5.02} \\
 & 32 & 29.86\stdv{0.96} & 44.66\stdv{1.49} & 6.91\stdv{2.21} & 14.87\stdv{1.35} & 57.44\stdv{1.55} & 24.31\stdv{1.02} & 42.42\stdv{8.58} & 62.46\stdv{2.16} & 42.18\stdv{7.82} & 4.12\stdv{0.12} & 28.29\stdv{0.74} & 5.25\stdv{5.83} \\
 & 64 & 31.83\stdv{1.24} & 43.02\stdv{2.22} & 13.04\stdv{5.52} & 20.87\stdv{1.52} & 59.42\stdv{1.45} & 28.30\stdv{1.91} & 28.34\stdv{11.60} & 57.24\stdv{4.18} & 33.88\stdv{8.84} & 4.20\stdv{0.08} & 28.48\stdv{0.51} & 7.12\stdv{6.50} \\
 & 128 & 33.97\stdv{1.15} & 43.72\stdv{1.77} & 11.45\stdv{7.16} & 27.40\stdv{2.62} & 59.76\stdv{0.87} & 30.92\stdv{1.30} & 14.62\stdv{4.68} & 47.62\stdv{5.49} & 22.98\stdv{3.87} & 4.62\stdv{0.08} & 30.40\stdv{0.63} & 12.99\stdv{0.17} \\
 & Average & 27.67 & 40.63 & 6.26 & 16.99 & 55.75 & 25.16 & 24.16 & 47.69 & 27.94 & 4.01 & 27.46 & 8.33 \\
 & Overall & 18.21 & 42.88 & 16.93 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{Mistral} & 4 & 20.54\stdv{0.44} & 32.53\stdv{1.02} & 0.00\stdv{0.00} & 9.04\stdv{1.21} & 45.87\stdv{4.10} & 14.07\stdv{7.94} & 6.95\stdv{0.12} & 15.91\stdv{2.00} & 8.70\stdv{11.92} & 3.68\stdv{0.06} & 24.81\stdv{1.12} & 7.03\stdv{5.57} \\
 & 8 & 23.20\stdv{1.35} & 38.30\stdv{2.53} & 2.08\stdv{2.85} & 14.62\stdv{1.90} & 58.38\stdv{1.74} & 23.12\stdv{1.57} & 9.85\stdv{0.90} & 40.90\stdv{3.78} & 16.00\stdv{9.32} & 3.75\stdv{0.05} & 26.95\stdv{0.92} & 11.21\stdv{0.02} \\
 & 16 & 27.58\stdv{1.48} & 42.21\stdv{1.59} & 8.72\stdv{4.52} & 18.67\stdv{2.06} & 60.79\stdv{2.45} & 28.54\stdv{2.97} & 39.21\stdv{6.48} & 63.26\stdv{2.40} & 40.00\stdv{5.60} & 3.68\stdv{0.03} & 25.60\stdv{0.67} & 11.23\stdv{0.03} \\
 & 32 & 30.50\stdv{1.33} & 44.52\stdv{1.90} & 10.71\stdv{4.41} & 14.79\stdv{1.22} & 57.79\stdv{2.01} & 24.62\stdv{1.68} & 35.75\stdv{7.56} & 62.11\stdv{2.10} & 38.44\stdv{5.49} & 4.15\stdv{0.13} & 28.77\stdv{0.56} & 5.92\stdv{5.30} \\
 & 64 & 32.40\stdv{0.81} & 44.46\stdv{1.62} & 10.14\stdv{1.92} & 18.60\stdv{1.83} & 58.70\stdv{1.26} & 27.32\stdv{1.38} & 21.75\stdv{5.67} & 56.12\stdv{2.37} & 29.35\stdv{4.69} & 4.18\stdv{0.08} & 28.40\stdv{1.04} & 11.89\stdv{0.03} \\
 & 128 & 35.03\stdv{2.33} & 44.86\stdv{3.61} & 9.67\stdv{4.58} & 25.58\stdv{4.33} & 57.84\stdv{1.10} & 28.33\stdv{2.14} & 19.60\stdv{8.86} & 50.44\stdv{4.81} & 25.06\stdv{5.29} & 4.66\stdv{0.09} & 30.84\stdv{0.89} & 12.89\stdv{0.07} \\
 & Average & 28.21 & 41.15 & 6.89 & 16.88 & 56.56 & 24.33 & 22.19 & 48.12 & 26.26 & 4.02 & 27.56 & 10.03 \\
 & Overall & 17.82 & 43.35 & 16.88 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{Phi} & 4 & 20.46\stdv{1.02} & 31.75\stdv{2.38} & 0.41\stdv{0.56} & 8.25\stdv{1.09} & 42.41\stdv{4.71} & 11.43\stdv{8.55} & 6.98\stdv{0.22} & 16.10\stdv{3.34} & 13.06\stdv{11.92} & 3.80\stdv{0.24} & 26.06\stdv{0.73} & 5.77\stdv{5.15} \\
 & 8 & 22.20\stdv{1.03} & 36.92\stdv{2.58} & 0.00\stdv{0.00} & 14.40\stdv{3.59} & 58.92\stdv{2.48} & 23.70\stdv{3.44} & 11.29\stdv{2.36} & 44.51\stdv{6.55} & 16.97\stdv{9.51} & 3.75\stdv{0.11} & 26.96\stdv{1.96} & 6.75\stdv{6.16} \\
 & 16 & 27.38\stdv{1.49} & 42.43\stdv{2.16} & 5.85\stdv{3.39} & 17.49\stdv{1.82} & 61.10\stdv{1.20} & 27.38\stdv{1.74} & 37.66\stdv{8.15} & 62.11\stdv{3.26} & 38.89\stdv{6.08} & 3.68\stdv{0.04} & 25.66\stdv{0.82} & 8.97\stdv{5.02} \\
 & 32 & 29.92\stdv{1.78} & 43.59\stdv{2.04} & 11.75\stdv{7.13} & 14.60\stdv{0.67} & 57.61\stdv{0.99} & 25.11\stdv{2.26} & 36.36\stdv{5.50} & 62.24\stdv{1.33} & 38.15\stdv{3.78} & 4.03\stdv{0.05} & 27.75\stdv{0.47} & 10.31\stdv{2.60} \\
 & 64 & 31.48\stdv{0.48} & 43.65\stdv{1.05} & 7.87\stdv{1.20} & 20.25\stdv{2.03} & 58.98\stdv{0.99} & 26.30\stdv{1.14} & 22.50\stdv{7.52} & 56.26\stdv{5.77} & 32.23\stdv{5.63} & 4.15\stdv{0.08} & 27.89\stdv{1.17} & 9.50\stdv{5.31} \\
 & 128 & 33.50\stdv{2.34} & 42.41\stdv{2.67} & 7.94\stdv{3.41} & 25.54\stdv{2.74} & 57.73\stdv{1.13} & 27.04\stdv{1.35} & 16.65\stdv{8.08} & 47.95\stdv{4.31} & 24.52\stdv{5.43} & 4.59\stdv{0.05} & 30.59\stdv{0.96} & 10.30\stdv{5.76} \\
 & Average & 27.49 & 40.12 & 5.64 & 16.76 & 56.13 & 23.49 & 21.91 & 48.20 & 27.30 & 4.00 & 27.48 & 8.60 \\
 & Overall & 17.54 & 42.98 & 16.26 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{Qwen} & 4 & 21.77\stdv{0.82} & 35.22\stdv{2.64} & 1.51\stdv{2.84} & 8.54\stdv{1.00} & 44.20\stdv{4.61} & 15.27\stdv{5.96} & 6.90\stdv{0.11} & 14.27\stdv{1.74} & 21.77\stdv{0.00} & 3.68\stdv{0.07} & 26.24\stdv{1.42} & 6.66\stdv{6.08} \\
 & 8 & 22.05\stdv{0.24} & 36.83\stdv{0.87} & 0.39\stdv{0.88} & 12.65\stdv{1.89} & 56.36\stdv{3.21} & 21.52\stdv{1.53} & 10.00\stdv{1.01} & 41.43\stdv{4.97} & 16.72\stdv{9.48} & 3.75\stdv{0.06} & 27.00\stdv{1.33} & 11.27\stdv{0.06} \\
 & 16 & 27.13\stdv{1.33} & 40.92\stdv{1.80} & 10.70\stdv{6.60} & 17.64\stdv{2.03} & 60.91\stdv{1.33} & 26.14\stdv{0.97} & 39.31\stdv{4.06} & 63.19\stdv{1.69} & 37.37\stdv{3.29} & 3.72\stdv{0.05} & 26.27\stdv{0.86} & 8.96\stdv{5.01} \\
 & 32 & 30.25\stdv{1.34} & 43.91\stdv{1.19} & 8.73\stdv{2.30} & 14.75\stdv{1.46} & 58.04\stdv{1.98} & 24.04\stdv{1.53} & 41.37\stdv{6.46} & 61.66\stdv{1.79} & 41.29\stdv{6.14} & 4.06\stdv{0.09} & 27.89\stdv{0.42} & 4.61\stdv{6.31} \\
 & 64 & 32.19\stdv{2.57} & 43.13\stdv{2.88} & 8.62\stdv{4.07} & 20.24\stdv{0.93} & 58.16\stdv{0.68} & 28.39\stdv{1.56} & 31.59\stdv{3.28} & 58.01\stdv{1.93} & 33.34\stdv{6.12} & 4.16\stdv{0.09} & 28.39\stdv{1.09} & 9.53\stdv{5.33} \\
 & 128 & 33.41\stdv{2.54} & 42.21\stdv{2.50} & 9.34\stdv{4.76} & 24.56\stdv{3.68} & 57.66\stdv{1.26} & 28.12\stdv{2.33} & 13.18\stdv{2.79} & 46.88\stdv{5.10} & 20.13\stdv{3.92} & 4.71\stdv{0.24} & 30.94\stdv{0.89} & 12.93\stdv{0.09} \\
 & Average & 27.80 & 40.37 & 6.55 & 16.40 & 55.89 & 23.91 & 23.72 & 47.57 & 28.44 & 4.01 & 27.79 & 8.99 \\
 & Overall & 17.98 & 42.91 & 16.97 & - & - & - & - & - & - & - & - & - \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccc}
\toprule
 \multirow[c]{2}{*}{\textbf{Model}} & \multirow[c]{2}{*}{\textbf{\shortstack{Window\\Size}}} & \multicolumn{3}{c}{\textbf{PSM}} & \multicolumn{3}{c}{\textbf{PUMP}} & \multicolumn{3}{c}{\textbf{SWaT}} & \multicolumn{3}{c}{\textbf{WaDi}} \\
\cline{3-14}
 & & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} \\
\midrule\midrule
\multirow[c]{8}{*}{GPT} & 4 & 33.93\stdv{0.27} & 56.15\stdv{1.66} & 38.26\stdv{3.59} & 12.14\stdv{0.45} & 60.44\stdv{1.31} & 24.42\stdv{1.35} & 37.16\stdv{8.51} & 64.33\stdv{1.15} & 36.54\stdv{2.26} & 11.64\stdv{3.24} & 37.53\stdv{0.83} & 11.26\stdv{0.09} \\
 & 8 & 33.72\stdv{0.91} & 52.53\stdv{0.98} & 27.90\stdv{4.73} & 13.32\stdv{0.23} & 63.37\stdv{0.68} & 26.51\stdv{1.44} & 22.50\stdv{12.47} & 61.20\stdv{3.30} & 34.02\stdv{6.41} & 10.51\stdv{5.69} & 37.37\stdv{1.91} & 11.38\stdv{0.33} \\
 & 16 & 35.05\stdv{1.86} & 53.20\stdv{1.91} & 27.40\stdv{12.40} & 14.39\stdv{0.41} & 64.49\stdv{0.94} & 27.36\stdv{0.81} & 38.09\stdv{14.58} & 64.83\stdv{2.38} & 43.27\stdv{8.80} & 11.95\stdv{4.66} & 38.96\stdv{1.22} & 11.66\stdv{0.32} \\
 & 32 & 34.85\stdv{1.40} & 54.25\stdv{0.43} & 39.97\stdv{4.84} & 16.11\stdv{1.21} & 66.35\stdv{0.78} & 30.62\stdv{1.24} & 30.21\stdv{13.07} & 62.89\stdv{2.52} & 39.30\stdv{4.32} & 10.46\stdv{4.60} & 38.81\stdv{0.83} & 11.95\stdv{0.17} \\
 & 64 & 37.37\stdv{0.77} & 53.54\stdv{1.07} & 35.42\stdv{10.79} & 14.74\stdv{0.50} & 64.35\stdv{1.04} & 29.29\stdv{2.08} & 18.05\stdv{4.11} & 59.62\stdv{2.84} & 32.14\stdv{4.08} & 15.63\stdv{5.12} & 40.63\stdv{2.71} & 12.14\stdv{0.22} \\
 & 128 & 37.67\stdv{1.66} & 50.94\stdv{0.63} & 27.18\stdv{13.75} & 16.12\stdv{1.69} & 63.72\stdv{0.74} & 30.84\stdv{1.53} & 24.12\stdv{7.15} & 59.27\stdv{3.41} & 32.07\stdv{3.00} & 16.12\stdv{7.99} & 40.86\stdv{2.78} & 12.92\stdv{0.19} \\
 & Average & 35.43 & 53.43 & 32.69 & 14.47 & 63.79 & 28.17 & 28.35 & 62.02 & 36.22 & 12.72 & 39.03 & 11.89 \\
 & Overall & 22.74 & 54.57 & 27.24 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{Mistral} & 4 & 31.10\stdv{1.18} & 52.01\stdv{1.25} & 29.20\stdv{4.77} & 15.89\stdv{0.48} & 69.91\stdv{0.64} & 33.60\stdv{1.42} & 37.00\stdv{12.50} & 67.05\stdv{2.32} & 42.80\stdv{6.37} & 17.04\stdv{4.39} & 43.32\stdv{2.28} & 11.41\stdv{0.20} \\
 & 8 & 31.08\stdv{1.41} & 51.56\stdv{0.86} & 25.90\stdv{12.72} & 16.62\stdv{0.64} & 70.91\stdv{0.94} & 35.13\stdv{1.51} & 39.35\stdv{15.21} & 67.31\stdv{2.07} & 45.98\stdv{11.05} & 21.42\stdv{4.27} & 44.59\stdv{1.60} & 11.64\stdv{0.13} \\
 & 16 & 32.03\stdv{0.73} & 51.65\stdv{2.12} & 35.88\stdv{12.70} & 17.36\stdv{0.65} & 71.93\stdv{1.26} & 37.26\stdv{2.33} & 39.21\stdv{7.53} & 67.16\stdv{1.21} & 44.65\stdv{5.76} & 24.18\stdv{0.04} & 46.51\stdv{0.54} & 11.92\stdv{0.24} \\
 & 32 & 33.44\stdv{0.69} & 52.06\stdv{1.17} & 26.99\stdv{2.42} & 17.12\stdv{0.41} & 70.73\stdv{1.13} & 35.53\stdv{0.30} & 34.06\stdv{12.69} & 66.45\stdv{2.12} & 41.87\stdv{7.93} & 21.92\stdv{3.38} & 45.62\stdv{2.18} & 12.48\stdv{0.43} \\
 & 64 & 35.80\stdv{1.74} & 50.37\stdv{1.17} & 18.03\stdv{5.04} & 16.67\stdv{0.41} & 68.90\stdv{0.93} & 36.08\stdv{1.33} & 30.37\stdv{8.96} & 65.00\stdv{1.62} & 37.78\stdv{2.50} & 24.09\stdv{2.05} & 45.92\stdv{0.91} & 12.55\stdv{0.20} \\
 & 128 & 34.81\stdv{1.01} & 48.20\stdv{1.61} & 31.04\stdv{18.84} & 16.01\stdv{0.28} & 67.64\stdv{0.59} & 33.03\stdv{0.66} & 29.07\stdv{9.84} & 62.83\stdv{1.92} & 38.71\stdv{4.67} & 24.04\stdv{3.27} & 45.32\stdv{1.94} & 13.28\stdv{0.20} \\
 & Average & 33.04 & 50.98 & 27.84 & 16.61 & 70.01 & 35.10 & 34.84 & 65.97 & 41.96 & 22.11 & 45.21 & 12.21 \\
 & Overall & 26.65 & 58.04 & 29.28 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{Phi} & 4 & 32.12\stdv{0.71} & 56.30\stdv{1.19} & 38.44\stdv{4.05} & 5.93\stdv{0.08} & 21.45\stdv{1.23} & 10.75\stdv{9.81} & 46.75\stdv{10.70} & 63.83\stdv{0.82} & 49.41\stdv{6.72} & 11.50\stdv{4.45} & 39.00\stdv{1.37} & 11.52\stdv{0.10} \\
 & 8 & 32.53\stdv{1.13} & 56.78\stdv{1.57} & 41.71\stdv{3.85} & 5.99\stdv{0.12} & 22.52\stdv{1.91} & 14.34\stdv{8.01} & 47.20\stdv{9.37} & 64.03\stdv{1.20} & 49.90\stdv{6.93} & 14.15\stdv{6.28} & 39.68\stdv{2.81} & 11.61\stdv{0.13} \\
 & 16 & 32.17\stdv{0.73} & 54.07\stdv{1.56} & 37.38\stdv{3.66} & 6.21\stdv{0.09} & 25.81\stdv{1.25} & 10.87\stdv{9.92} & 53.17\stdv{6.81} & 65.35\stdv{0.54} & 55.49\stdv{5.60} & 15.31\stdv{8.69} & 41.32\stdv{3.08} & 11.53\stdv{0.25} \\
 & 32 & 32.77\stdv{0.71} & 54.64\stdv{0.69} & 40.43\stdv{7.23} & 6.74\stdv{0.12} & 30.09\stdv{1.41} & 14.80\stdv{8.27} & 53.86\stdv{5.65} & 65.27\stdv{0.85} & 55.28\stdv{7.66} & 15.05\stdv{6.93} & 42.48\stdv{3.16} & 12.67\stdv{0.10} \\
 & 64 & 34.77\stdv{1.14} & 53.35\stdv{1.08} & 41.92\stdv{9.15} & 6.95\stdv{0.19} & 32.04\stdv{1.66} & 14.83\stdv{8.29} & 42.84\stdv{12.77} & 63.29\stdv{2.18} & 48.53\stdv{7.63} & 16.86\stdv{5.72} & 44.80\stdv{1.77} & 13.00\stdv{0.37} \\
 & 128 & 35.33\stdv{0.88} & 51.26\stdv{1.81} & 43.37\stdv{6.32} & 7.16\stdv{0.14} & 32.94\stdv{0.93} & 11.30\stdv{10.31} & 44.11\stdv{10.51} & 62.55\stdv{1.61} & 49.93\stdv{8.09} & 18.28\stdv{6.95} & 46.15\stdv{3.40} & 14.46\stdv{0.24} \\
 & Average & 33.28 & 54.40 & 40.54 & 6.50 & 27.47 & 12.81 & 47.99 & 64.05 & 51.42 & 15.19 & 42.24 & 12.47 \\
 & Overall & 25.74 & 47.04 & 29.31 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{Qwen} & 4 & 38.78\stdv{0.74} & 60.22\stdv{1.63} & 41.82\stdv{1.31} & 10.52\stdv{0.28} & 55.47\stdv{0.52} & 20.56\stdv{0.23} & 59.87\stdv{2.34} & 66.33\stdv{0.44} & 63.95\stdv{4.91} & 19.74\stdv{4.21} & 40.92\stdv{2.29} & 11.22\stdv{0.09} \\
 & 8 & 39.19\stdv{0.91} & 61.82\stdv{0.42} & 43.40\stdv{3.45} & 11.10\stdv{1.00} & 57.21\stdv{2.56} & 21.49\stdv{0.74} & 59.51\stdv{2.19} & 66.19\stdv{0.43} & 65.75\stdv{3.48} & 20.01\stdv{5.95} & 41.44\stdv{3.30} & 11.31\stdv{0.10} \\
 & 16 & 40.30\stdv{0.60} & 59.64\stdv{0.51} & 41.78\stdv{1.73} & 11.31\stdv{0.42} & 58.52\stdv{0.88} & 22.11\stdv{0.34} & 60.12\stdv{0.64} & 65.95\stdv{0.45} & 63.74\stdv{1.06} & 20.23\stdv{3.46} & 41.16\stdv{2.00} & 11.24\stdv{0.07} \\
 & 32 & 40.95\stdv{1.07} & 56.46\stdv{0.52} & 36.99\stdv{2.68} & 11.70\stdv{1.09} & 58.72\stdv{1.48} & 22.84\stdv{0.12} & 57.37\stdv{2.47} & 66.44\stdv{0.34} & 63.58\stdv{2.23} & 20.54\stdv{5.66} & 43.01\stdv{2.78} & 11.69\stdv{0.16} \\
 & 64 & 42.00\stdv{1.81} & 55.81\stdv{0.98} & 38.36\stdv{8.78} & 12.82\stdv{1.32} & 60.70\stdv{1.98} & 23.53\stdv{0.40} & 56.09\stdv{3.47} & 65.56\stdv{0.36} & 59.38\stdv{5.98} & 22.90\stdv{1.43} & 43.77\stdv{0.90} & 12.28\stdv{0.21} \\
 & 128 & 44.31\stdv{0.62} & 56.39\stdv{1.04} & 45.35\stdv{3.40} & 11.83\stdv{0.45} & 58.45\stdv{1.02} & 24.07\stdv{0.43} & 51.62\stdv{11.68} & 63.45\stdv{1.33} & 55.98\stdv{10.53} & 24.79\stdv{1.50} & 44.55\stdv{0.79} & 13.00\stdv{0.18} \\
 & Average & 40.92 & 58.39 & 41.29 & 11.55 & 58.18 & 22.43 & 57.43 & 65.65 & 62.06 & 21.37 & 42.47 & 11.79 \\
 & Overall & 32.82 & 56.17 & 34.39 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{Qwen (7B)} & 4 & 34.79\stdv{0.28} & 56.51\stdv{0.79} & 34.54\stdv{4.93} & 15.24\stdv{0.33} & 66.91\stdv{0.69} & 31.31\stdv{1.67} & 46.00\stdv{6.78} & 65.59\stdv{0.46} & 46.28\stdv{6.12} & 22.93\stdv{2.59} & 45.85\stdv{1.89} & 9.26\stdv{5.19} \\
 & 8 & 35.61\stdv{0.79} & 56.15\stdv{1.30} & 38.47\stdv{2.76} & 15.88\stdv{0.56} & 69.00\stdv{1.06} & 33.36\stdv{1.67} & 37.08\stdv{12.13} & 64.65\stdv{2.21} & 43.74\stdv{5.71} & 23.21\stdv{1.23} & 44.74\stdv{1.23} & 11.67\stdv{0.33} \\
 & 16 & 33.63\stdv{1.17} & 52.69\stdv{1.60} & 32.48\stdv{7.06} & 16.91\stdv{0.48} & 71.20\stdv{0.96} & 37.14\stdv{1.97} & 45.60\stdv{8.48} & 66.54\stdv{0.97} & 46.48\stdv{8.64} & 22.32\stdv{4.02} & 45.64\stdv{0.60} & 11.93\stdv{0.24} \\
 & 32 & 29.41\stdv{0.51} & 49.26\stdv{1.15} & 41.08\stdv{3.70} & 18.86\stdv{2.67} & 72.20\stdv{1.53} & 36.42\stdv{0.97} & 29.38\stdv{11.63} & 65.06\stdv{1.60} & 38.56\stdv{4.45} & 22.80\stdv{3.16} & 47.41\stdv{1.15} & 12.25\stdv{0.36} \\
 & 64 & 29.84\stdv{0.36} & 46.84\stdv{0.94} & 49.09\stdv{0.49} & 17.39\stdv{0.13} & 70.84\stdv{0.29} & 37.95\stdv{0.93} & 34.30\stdv{15.76} & 65.63\stdv{2.00} & 45.64\stdv{11.68} & 20.59\stdv{7.15} & 44.29\stdv{1.77} & 12.50\stdv{0.20} \\
 & 128 & 30.94\stdv{0.47} & 44.05\stdv{0.98} & 41.84\stdv{22.48} & 17.06\stdv{0.59} & 70.78\stdv{0.92} & 35.16\stdv{1.71} & 45.63\stdv{12.90} & 65.76\stdv{1.15} & 53.68\stdv{8.16} & 20.81\stdv{8.29} & 42.71\stdv{2.40} & 12.88\stdv{0.07} \\
 & Average & 32.37 & 50.92 & 39.58 & 16.89 & 70.16 & 35.22 & 39.67 & 65.54 & 45.73 & 22.11 & 45.11 & 11.75 \\
 & Overall & 27.76 & 57.93 & 33.07 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{Qwen-VL (7B)} & 4 & 37.94\stdv{1.11} & 56.72\stdv{0.92} & 40.16\stdv{2.85} & 9.62\stdv{0.17} & 52.75\stdv{0.80} & 21.18\stdv{0.35} & 60.22\stdv{0.75} & 66.97\stdv{0.41} & 65.78\stdv{1.82} & 16.55\stdv{4.69} & 40.06\stdv{2.11} & 11.14\stdv{0.16} \\
 & 8 & 35.26\stdv{1.32} & 56.06\stdv{0.88} & 41.20\stdv{3.00} & 10.32\stdv{0.17} & 55.48\stdv{0.53} & 22.59\stdv{0.37} & 60.51\stdv{0.74} & 67.53\stdv{0.43} & 66.07\stdv{2.64} & 23.88\stdv{0.07} & 42.63\stdv{1.08} & 11.30\stdv{0.07} \\
 & 16 & 36.22\stdv{1.40} & 54.57\stdv{0.91} & 38.28\stdv{1.77} & 11.01\stdv{0.40} & 57.97\stdv{1.28} & 23.69\stdv{0.46} & 57.39\stdv{4.43} & 68.05\stdv{0.70} & 59.59\stdv{6.45} & 19.61\stdv{6.31} & 42.79\stdv{2.07} & 11.24\stdv{0.33} \\
 & 32 & 38.34\stdv{1.72} & 53.06\stdv{0.57} & 27.62\stdv{5.84} & 11.16\stdv{0.38} & 57.32\stdv{1.29} & 24.71\stdv{0.62} & 52.77\stdv{9.33} & 68.11\stdv{1.08} & 57.14\stdv{8.32} & 21.65\stdv{3.65} & 43.82\stdv{1.43} & 11.88\stdv{0.14} \\
 & 64 & 41.60\stdv{1.08} & 54.12\stdv{0.95} & 20.79\stdv{3.29} & 11.34\stdv{0.51} & 58.01\stdv{1.44} & 24.84\stdv{0.44} & 56.41\stdv{2.50} & 68.40\stdv{0.49} & 58.96\stdv{4.71} & 16.17\stdv{9.13} & 41.16\stdv{2.42} & 7.17\stdv{6.55} \\
 & 128 & 43.32\stdv{0.51} & 52.66\stdv{1.46} & 24.79\stdv{13.41} & 11.15\stdv{0.19} & 56.73\stdv{1.08} & 24.17\stdv{0.21} & 52.22\stdv{7.03} & 66.61\stdv{0.34} & 56.36\stdv{4.05} & 24.61\stdv{2.66} & 43.53\stdv{1.84} & 12.86\stdv{0.11} \\
 & Average & 38.78 & 54.53 & 32.14 & 10.77 & 56.38 & 23.53 & 56.59 & 67.61 & 60.65 & 20.41 & 42.33 & 10.93 \\
 & Overall & 31.64 & 55.21 & 31.81 & - & - & - & - & - & - & - & - & - \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccc}
\toprule
 \multirow[c]{2}{*}{\textbf{Model}} & \multirow[c]{2}{*}{\textbf{\shortstack{Window\\Size}}} & \multicolumn{3}{c}{\textbf{PSM}} & \multicolumn{3}{c}{\textbf{PUMP}} & \multicolumn{3}{c}{\textbf{SWaT}} & \multicolumn{3}{c}{\textbf{WaDi}} \\
\cline{3-14}
 & & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} \\
\midrule\midrule
\multirow[c]{8}{*}{GPT} & 4 & 32.88\stdv{0.60} & 56.90\stdv{0.84} & 40.03\stdv{1.31} & 18.42\stdv{11.41} & 64.37\stdv{2.81} & 24.55\stdv{0.73} & 11.04\stdv{1.62} & 40.64\stdv{5.46} & 22.58\stdv{2.44} & 12.84\stdv{0.76} & 42.10\stdv{1.60} & 2.20\stdv{4.92} \\
 & 8 & 34.22\stdv{0.45} & 57.96\stdv{0.86} & 43.42\stdv{2.20} & 18.76\stdv{10.42} & 66.97\stdv{1.88} & 27.15\stdv{0.43} & 14.32\stdv{1.05} & 43.96\stdv{2.36} & 17.44\stdv{1.37} & 15.03\stdv{3.70} & 42.64\stdv{1.88} & 11.07\stdv{0.81} \\
 & 16 & 31.61\stdv{0.62} & 53.52\stdv{1.35} & 38.46\stdv{8.20} & 17.64\stdv{0.95} & 71.54\stdv{0.82} & 31.08\stdv{3.49} & 14.64\stdv{1.42} & 44.46\stdv{2.10} & 17.67\stdv{1.17} & 17.68\stdv{6.18} & 44.60\stdv{1.67} & 11.92\stdv{0.35} \\
 & 32 & 33.03\stdv{0.80} & 53.86\stdv{1.63} & 40.42\stdv{5.97} & 19.21\stdv{0.68} & 71.59\stdv{0.64} & 31.81\stdv{1.98} & 15.67\stdv{0.58} & 49.11\stdv{1.63} & 19.30\stdv{0.26} & 23.93\stdv{1.28} & 44.95\stdv{0.34} & 11.73\stdv{0.09} \\
 & 64 & 36.10\stdv{0.60} & 55.15\stdv{1.42} & 44.08\stdv{5.15} & 24.11\stdv{7.86} & 71.65\stdv{0.98} & 34.67\stdv{2.80} & 16.13\stdv{0.50} & 50.53\stdv{1.94} & 24.62\stdv{5.83} & 23.43\stdv{3.04} & 43.42\stdv{0.78} & 12.05\stdv{0.15} \\
 & 128 & 39.33\stdv{0.75} & 55.22\stdv{1.04} & 43.36\stdv{6.01} & 22.07\stdv{5.78} & 66.60\stdv{1.14} & 31.76\stdv{0.99} & 16.08\stdv{0.41} & 49.70\stdv{1.35} & 22.78\stdv{6.16} & 22.77\stdv{3.32} & 43.66\stdv{0.55} & 13.05\stdv{0.16} \\
 & Average & 34.53 & 55.43 & 41.63 & 20.03 & 68.79 & 30.17 & 14.65 & 46.40 & 20.73 & 19.28 & 43.56 & 10.34 \\
 & Overall & 22.12 & 53.55 & 25.72 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{Mistral} & 4 & 38.26\stdv{1.05} & 58.65\stdv{0.53} & 41.98\stdv{1.42} & 7.62\stdv{0.31} & 38.75\stdv{3.23} & 18.81\stdv{0.54} & 12.86\stdv{4.19} & 30.51\stdv{4.15} & 12.82\stdv{7.82} & 11.91\stdv{4.21} & 43.87\stdv{1.38} & 11.44\stdv{0.27} \\
 & 8 & 39.11\stdv{0.67} & 54.67\stdv{1.33} & 37.98\stdv{1.29} & 7.96\stdv{0.12} & 41.39\stdv{1.32} & 19.19\stdv{0.91} & 14.20\stdv{2.23} & 34.11\stdv{2.06} & 18.67\stdv{4.99} & 11.77\stdv{3.81} & 43.72\stdv{1.62} & 11.66\stdv{0.15} \\
 & 16 & 38.98\stdv{0.80} & 56.05\stdv{1.76} & 40.60\stdv{4.85} & 8.10\stdv{0.13} & 42.49\stdv{1.03} & 18.73\stdv{0.60} & 17.20\stdv{1.01} & 39.19\stdv{13.44} & 12.80\stdv{9.37} & 13.84\stdv{5.02} & 44.86\stdv{1.71} & 11.75\stdv{0.15} \\
 & 32 & 40.80\stdv{0.54} & 57.07\stdv{1.17} & 39.85\stdv{3.34} & 8.34\stdv{0.13} & 43.16\stdv{0.95} & 19.38\stdv{0.54} & 17.44\stdv{0.69} & 35.76\stdv{0.44} & 20.26\stdv{7.52} & 22.35\stdv{5.43} & 44.23\stdv{0.74} & 9.37\stdv{5.24} \\
 & 64 & 43.21\stdv{0.64} & 57.84\stdv{0.89} & 45.67\stdv{1.71} & 8.00\stdv{0.10} & 40.71\stdv{0.82} & 18.58\stdv{0.37} & 17.49\stdv{1.50} & 36.33\stdv{0.49} & 6.97\stdv{0.00} & 18.44\stdv{7.84} & 43.37\stdv{0.63} & 12.05\stdv{0.11} \\
 & 128 & 43.07\stdv{1.22} & 57.20\stdv{0.55} & 46.67\stdv{2.64} & 8.60\stdv{0.17} & 44.26\stdv{1.12} & 19.70\stdv{0.21} & 18.65\stdv{0.89} & 36.89\stdv{0.52} & 10.85\stdv{7.72} & 23.23\stdv{3.65} & 44.28\stdv{0.63} & 13.11\stdv{0.30} \\
 & Average & 40.57 & 56.91 & 42.13 & 8.10 & 41.79 & 19.07 & 16.31 & 35.47 & 13.73 & 16.92 & 44.06 & 11.56 \\
 & Overall & 20.48 & 44.56 & 21.62 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{Phi} & 4 & 26.31\stdv{0.94} & 45.80\stdv{0.40} & 22.95\stdv{21.83} & 9.90\stdv{0.42} & 53.42\stdv{1.37} & 22.01\stdv{0.33} & 16.77\stdv{3.99} & 56.18\stdv{5.95} & 7.93\stdv{9.12} & 13.97\stdv{0.87} & 42.10\stdv{1.26} & 9.09\stdv{5.08} \\
 & 8 & 27.82\stdv{0.77} & 47.18\stdv{1.05} & 29.79\stdv{17.53} & 10.28\stdv{0.25} & 55.48\stdv{0.44} & 23.00\stdv{0.47} & 17.38\stdv{0.10} & 56.77\stdv{0.33} & 5.64\stdv{0.00} & 12.38\stdv{6.19} & 43.81\stdv{1.42} & 11.27\stdv{0.42} \\
 & 16 & 27.72\stdv{0.35} & 46.85\stdv{0.78} & 44.09\stdv{1.60} & 10.52\stdv{0.36} & 55.81\stdv{0.82} & 22.67\stdv{0.36} & 17.10\stdv{0.95} & 56.79\stdv{2.91} & 5.74\stdv{0.26} & 14.10\stdv{4.25} & 44.87\stdv{1.46} & 9.10\stdv{5.09} \\
 & 32 & 28.34\stdv{0.28} & 45.98\stdv{0.75} & 39.66\stdv{15.26} & 12.11\stdv{0.16} & 60.24\stdv{0.77} & 24.79\stdv{0.71} & 17.84\stdv{0.75} & 59.63\stdv{0.83} & 14.36\stdv{13.57} & 24.80\stdv{0.06} & 44.16\stdv{0.90} & 11.67\stdv{0.20} \\
 & 64 & 29.65\stdv{0.37} & 46.10\stdv{1.15} & 38.85\stdv{21.73} & 11.89\stdv{0.10} & 60.93\stdv{0.27} & 26.07\stdv{0.57} & 18.40\stdv{0.17} & 60.69\stdv{0.21} & 5.59\stdv{0.00} & 23.92\stdv{1.19} & 43.99\stdv{0.61} & 12.09\stdv{0.20} \\
 & 128 & 32.79\stdv{0.30} & 47.51\stdv{0.81} & 47.76\stdv{4.55} & 12.15\stdv{0.30} & 61.49\stdv{1.11} & 25.42\stdv{0.72} & 19.18\stdv{0.24} & 61.01\stdv{0.63} & 27.82\stdv{16.29} & 25.79\stdv{0.05} & 44.24\stdv{0.63} & 12.98\stdv{0.22} \\
 & Average & 28.77 & 46.57 & 37.18 & 11.14 & 57.90 & 23.99 & 17.78 & 58.51 & 11.18 & 19.16 & 43.86 & 11.03 \\
 & Overall & 19.21 & 51.71 & 20.85 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{Qwen} & 4 & 33.81\stdv{2.57} & 52.71\stdv{0.68} & 20.95\stdv{19.44} & 10.14\stdv{0.27} & 54.85\stdv{1.00} & 21.56\stdv{0.44} & 13.27\stdv{1.88} & 49.93\stdv{4.79} & 17.70\stdv{8.09} & 11.73\stdv{0.88} & 41.68\stdv{0.92} & 6.74\stdv{6.15} \\
 & 8 & 34.58\stdv{2.38} & 54.19\stdv{1.50} & 31.16\stdv{12.62} & 11.63\stdv{0.25} & 58.04\stdv{0.76} & 23.38\stdv{1.56} & 13.00\stdv{1.83} & 47.60\stdv{4.12} & 10.64\stdv{8.26} & 15.53\stdv{5.88} & 42.42\stdv{1.73} & 8.03\stdv{5.13} \\
 & 16 & 33.49\stdv{1.46} & 52.34\stdv{0.69} & 25.49\stdv{2.77} & 12.93\stdv{0.28} & 61.11\stdv{0.52} & 26.07\stdv{0.98} & 13.72\stdv{0.47} & 50.06\stdv{1.89} & 7.20\stdv{0.38} & 21.49\stdv{0.04} & 42.23\stdv{0.66} & 11.32\stdv{0.10} \\
 & 32 & 34.77\stdv{0.88} & 51.12\stdv{1.16} & 31.98\stdv{12.38} & 13.96\stdv{0.76} & 60.98\stdv{0.58} & 27.40\stdv{0.60} & 16.29\stdv{2.69} & 57.07\stdv{6.86} & 5.84\stdv{1.36} & 24.77\stdv{0.06} & 43.90\stdv{0.82} & 11.69\stdv{0.12} \\
 & 64 & 37.09\stdv{0.74} & 50.83\stdv{1.05} & 19.19\stdv{2.31} & 15.96\stdv{0.53} & 62.74\stdv{0.74} & 29.28\stdv{2.24} & 15.18\stdv{0.90} & 55.50\stdv{2.56} & 6.87\stdv{1.15} & 20.83\stdv{4.84} & 41.59\stdv{1.30} & 9.55\stdv{5.34} \\
 & 128 & 36.27\stdv{0.39} & 49.19\stdv{1.16} & 28.11\stdv{13.11} & 19.81\stdv{1.73} & 62.60\stdv{0.50} & 32.19\stdv{1.42} & 16.31\stdv{1.27} & 56.94\stdv{2.78} & 6.35\stdv{0.37} & 25.71\stdv{0.06} & 43.27\stdv{0.83} & 10.28\stdv{5.75} \\
 & Average & 35.00 & 51.73 & 26.15 & 14.07 & 60.05 & 26.65 & 14.63 & 52.85 & 9.10 & 20.01 & 42.52 & 9.60 \\
 & Overall & 20.93 & 51.79 & 17.87 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{Qwen (7B)} & 4 & 39.47\stdv{3.31} & 60.79\stdv{1.26} & 45.47\stdv{0.49} & 15.07\stdv{13.36} & 50.52\stdv{5.73} & 15.91\stdv{8.91} & 16.38\stdv{6.92} & 43.03\stdv{8.36} & 20.69\stdv{3.79} & 12.21\stdv{4.05} & 45.62\stdv{1.71} & 11.45\stdv{0.17} \\
 & 8 & 43.04\stdv{1.19} & 60.80\stdv{0.82} & 43.57\stdv{0.43} & 10.01\stdv{0.54} & 53.57\stdv{1.82} & 21.20\stdv{0.55} & 34.70\stdv{22.92} & 57.42\stdv{16.53} & 4.19\stdv{3.90} & 14.94\stdv{3.88} & 46.74\stdv{1.40} & 11.50\stdv{0.24} \\
 & 16 & 41.29\stdv{1.83} & 57.96\stdv{1.65} & 38.61\stdv{4.80} & 11.09\stdv{0.52} & 56.52\stdv{1.76} & 24.73\stdv{0.83} & 21.83\stdv{13.36} & 46.58\stdv{9.26} & 18.32\stdv{8.83} & 20.10\stdv{3.93} & 47.63\stdv{1.55} & 12.13\stdv{0.47} \\
 & 32 & 44.86\stdv{1.45} & 60.74\stdv{0.68} & 46.04\stdv{2.29} & 11.39\stdv{0.18} & 56.67\stdv{0.47} & 21.68\stdv{1.81} & 18.66\stdv{5.53} & 49.39\stdv{12.38} & 6.63\stdv{0.83} & 20.33\stdv{5.64} & 47.92\stdv{1.28} & 12.42\stdv{0.51} \\
 & 64 & 48.01\stdv{0.53} & 60.77\stdv{0.94} & 45.99\stdv{3.49} & 11.53\stdv{0.09} & 57.33\stdv{0.58} & 22.10\stdv{0.45} & 16.22\stdv{1.34} & 45.24\stdv{1.97} & 6.88\stdv{0.50} & 23.65\stdv{1.21} & 46.07\stdv{0.61} & 12.04\stdv{0.64} \\
 & 128 & 46.13\stdv{1.74} & 58.33\stdv{0.83} & 47.20\stdv{1.67} & 11.62\stdv{0.10} & 56.16\stdv{0.51} & 21.90\stdv{0.56} & 26.21\stdv{21.91} & 51.83\stdv{10.64} & 6.58\stdv{4.51} & 21.30\stdv{7.30} & 47.43\stdv{0.32} & 13.92\stdv{0.16} \\
 & Average & 43.80 & 59.90 & 44.48 & 11.79 & 55.13 & 21.25 & 22.33 & 48.92 & 10.55 & 18.76 & 46.90 & 12.24 \\
 & Overall & 24.17 & 52.71 & 22.13 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{Qwen-VL (7B)} & 4 & 38.00\stdv{3.00} & 60.23\stdv{0.95} & 40.36\stdv{4.25} & 13.05\stdv{7.83} & 54.32\stdv{6.27} & 18.67\stdv{4.05} & 14.09\stdv{0.89} & 46.86\stdv{7.25} & 24.60\stdv{3.94} & 15.13\stdv{3.79} & 43.08\stdv{1.71} & 6.73\stdv{6.14} \\
 & 8 & 41.24\stdv{0.51} & 60.75\stdv{0.76} & 43.12\stdv{2.59} & 10.03\stdv{0.18} & 53.88\stdv{1.00} & 23.10\stdv{0.80} & 14.78\stdv{2.19} & 44.59\stdv{2.66} & 20.97\stdv{3.05} & 15.42\stdv{6.72} & 43.45\stdv{1.76} & 11.31\stdv{0.20} \\
 & 16 & 39.75\stdv{1.48} & 57.65\stdv{1.11} & 39.15\stdv{1.98} & 10.52\stdv{0.23} & 55.44\stdv{1.28} & 24.42\stdv{0.66} & 15.96\stdv{1.31} & 47.45\stdv{4.83} & 20.18\stdv{3.90} & 15.14\stdv{4.89} & 45.08\stdv{0.80} & 11.92\stdv{0.25} \\
 & 32 & 42.85\stdv{0.35} & 57.51\stdv{0.41} & 41.68\stdv{3.27} & 16.67\stdv{13.24} & 57.35\stdv{4.05} & 26.62\stdv{6.31} & 14.18\stdv{1.14} & 45.40\stdv{2.53} & 24.49\stdv{1.21} & 17.73\stdv{4.54} & 44.38\stdv{1.24} & 11.81\stdv{0.23} \\
 & 64 & 46.38\stdv{0.42} & 58.88\stdv{0.63} & 43.12\stdv{5.53} & 11.81\stdv{1.05} & 59.03\stdv{2.47} & 25.41\stdv{0.53} & 14.28\stdv{1.89} & 47.48\stdv{2.68} & 22.65\stdv{3.25} & 18.24\stdv{6.57} & 43.24\stdv{0.74} & 11.96\stdv{0.16} \\
 & 128 & 45.70\stdv{0.60} & 56.66\stdv{0.86} & 36.96\stdv{6.25} & 12.07\stdv{0.22} & 60.06\stdv{0.77} & 25.36\stdv{0.93} & 16.65\stdv{0.36} & 49.39\stdv{1.10} & 22.79\stdv{3.07} & 21.90\stdv{7.78} & 45.05\stdv{0.29} & 13.05\stdv{0.07} \\
 & Average & 42.32 & 58.61 & 40.73 & 12.36 & 56.68 & 23.93 & 14.99 & 46.86 & 22.61 & 17.26 & 44.05 & 11.13 \\
 & Overall & 21.73 & 51.55 & 24.60 & - & - & - & - & - & - & - & - & - \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccc}
\toprule
 \multirow[c]{2}{*}{\textbf{Model}} & \multirow[c]{2}{*}{\textbf{\shortstack{Window\\Size}}} & \multicolumn{3}{c}{\textbf{PSM}} & \multicolumn{3}{c}{\textbf{PUMP}} & \multicolumn{3}{c}{\textbf{SWaT}} & \multicolumn{3}{c}{\textbf{WaDi}} \\
\cline{3-14}
 & & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} \\
\midrule\midrule
\multirow[c]{8}{*}{GPT} & 4 & 32.41\stdv{0.69} & 57.64\stdv{1.64} & 39.68\stdv{4.47} & 15.15\stdv{0.30} & 65.96\stdv{0.65} & 30.64\stdv{0.98} & 36.39\stdv{8.54} & 65.69\stdv{1.11} & 45.21\stdv{3.51} & 11.46\stdv{4.23} & 39.86\stdv{1.69} & 11.18\stdv{0.19} \\
 & 8 & 32.82\stdv{1.18} & 57.45\stdv{1.61} & 41.72\stdv{5.00} & 16.12\stdv{0.84} & 67.45\stdv{0.62} & 31.73\stdv{1.55} & 46.80\stdv{6.62} & 66.62\stdv{0.86} & 50.09\stdv{3.62} & 10.51\stdv{6.86} & 38.98\stdv{2.43} & 11.54\stdv{0.29} \\
 & 16 & 32.54\stdv{0.62} & 55.82\stdv{1.14} & 37.43\stdv{2.91} & 16.24\stdv{0.35} & 67.49\stdv{0.40} & 31.20\stdv{1.32} & 44.14\stdv{14.42} & 66.20\stdv{1.97} & 49.00\stdv{8.70} & 9.87\stdv{4.44} & 40.30\stdv{1.26} & 11.56\stdv{0.18} \\
 & 32 & 32.92\stdv{0.41} & 54.08\stdv{0.94} & 35.81\stdv{4.44} & 17.14\stdv{1.08} & 67.92\stdv{1.27} & 32.98\stdv{2.14} & 53.10\stdv{6.01} & 67.71\stdv{0.76} & 55.55\stdv{7.40} & 15.22\stdv{6.46} & 43.17\stdv{2.77} & 12.53\stdv{0.16} \\
 & 64 & 34.90\stdv{0.47} & 53.27\stdv{0.96} & 34.07\stdv{0.82} & 17.29\stdv{2.22} & 66.76\stdv{0.95} & 32.78\stdv{1.91} & 49.43\stdv{8.92} & 66.21\stdv{1.26} & 51.76\stdv{9.00} & 13.87\stdv{6.10} & 42.50\stdv{3.11} & 12.67\stdv{0.35} \\
 & 128 & 36.61\stdv{1.15} & 50.90\stdv{1.69} & 34.05\stdv{1.67} & 16.71\stdv{1.35} & 65.60\stdv{0.87} & 31.34\stdv{2.19} & 38.57\stdv{16.42} & 62.34\stdv{2.28} & 45.23\stdv{8.79} & 16.06\stdv{7.13} & 43.82\stdv{2.45} & 13.37\stdv{0.41} \\
 & Average & 33.70 & 54.86 & 37.13 & 16.44 & 66.86 & 31.78 & 44.74 & 65.79 & 49.47 & 12.83 & 41.44 & 12.14 \\
 & Overall & 26.93 & 57.24 & 32.63 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{Mistral} & 4 & 32.88\stdv{0.89} & 56.78\stdv{0.92} & 37.38\stdv{5.91} & 18.47\stdv{0.78} & 74.92\stdv{1.36} & 38.51\stdv{0.99} & 26.36\stdv{10.52} & 64.59\stdv{3.06} & 36.03\stdv{4.84} & 21.40\stdv{3.10} & 45.40\stdv{1.33} & 11.96\stdv{0.32} \\
 & 8 & 33.17\stdv{0.57} & 56.34\stdv{0.69} & 37.81\stdv{6.80} & 19.49\stdv{0.27} & 76.49\stdv{0.52} & 41.25\stdv{1.36} & 27.43\stdv{13.12} & 64.59\stdv{3.40} & 37.14\stdv{6.96} & 18.77\stdv{2.85} & 43.75\stdv{1.33} & 12.17\stdv{0.12} \\
 & 16 & 33.53\stdv{0.92} & 54.53\stdv{1.18} & 34.18\stdv{4.22} & 19.26\stdv{0.39} & 75.56\stdv{0.43} & 39.39\stdv{2.03} & 29.37\stdv{10.70} & 65.06\stdv{2.11} & 37.84\stdv{7.99} & 20.46\stdv{3.68} & 44.29\stdv{1.66} & 11.75\stdv{0.17} \\
 & 32 & 34.47\stdv{1.02} & 54.39\stdv{1.41} & 33.68\stdv{5.72} & 19.55\stdv{0.24} & 75.29\stdv{0.51} & 39.75\stdv{0.96} & 22.67\stdv{14.05} & 61.49\stdv{3.85} & 30.49\stdv{3.99} & 21.18\stdv{2.90} & 46.52\stdv{0.85} & 12.53\stdv{0.22} \\
 & 64 & 38.13\stdv{0.91} & 53.81\stdv{0.87} & 36.26\stdv{10.26} & 18.91\stdv{0.40} & 73.14\stdv{0.59} & 40.53\stdv{1.36} & 27.58\stdv{7.28} & 63.85\stdv{1.54} & 34.06\stdv{1.88} & 20.80\stdv{2.60} & 45.15\stdv{0.95} & 12.88\stdv{0.25} \\
 & 128 & 37.75\stdv{0.88} & 51.38\stdv{1.68} & 32.55\stdv{9.47} & 19.43\stdv{3.48} & 71.14\stdv{1.02} & 38.31\stdv{0.99} & 31.53\stdv{11.76} & 60.90\stdv{4.69} & 35.80\stdv{6.10} & 23.84\stdv{2.35} & 46.90\stdv{2.01} & 13.37\stdv{0.23} \\
 & Average & 34.99 & 54.54 & 35.31 & 19.18 & 74.43 & 39.62 & 27.49 & 63.41 & 35.23 & 21.08 & 45.34 & 12.44 \\
 & Overall & 25.68 & 59.43 & 30.65 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{Phi} & 4 & 28.21\stdv{0.39} & 51.77\stdv{1.28} & 37.27\stdv{3.46} & 15.33\stdv{0.57} & 67.44\stdv{0.95} & 30.74\stdv{2.63} & 51.15\stdv{7.49} & 67.24\stdv{0.99} & 51.82\stdv{7.52} & 13.83\stdv{7.86} & 41.41\stdv{3.04} & 11.45\stdv{0.27} \\
 & 8 & 28.86\stdv{0.73} & 53.75\stdv{1.46} & 44.25\stdv{1.20} & 16.01\stdv{0.50} & 68.54\stdv{1.08} & 32.32\stdv{1.36} & 36.58\stdv{12.04} & 65.79\stdv{1.57} & 43.78\stdv{7.33} & 15.86\stdv{7.24} & 40.43\stdv{2.64} & 11.54\stdv{0.12} \\
 & 16 & 29.44\stdv{0.54} & 53.60\stdv{0.42} & 43.36\stdv{2.19} & 16.03\stdv{1.17} & 68.41\stdv{2.31} & 32.96\stdv{2.44} & 47.78\stdv{12.76} & 67.37\stdv{1.41} & 50.06\stdv{10.85} & 16.31\stdv{5.60} & 41.39\stdv{1.81} & 11.46\stdv{0.27} \\
 & 32 & 30.25\stdv{0.87} & 52.93\stdv{0.91} & 44.61\stdv{1.50} & 16.22\stdv{1.11} & 67.26\stdv{1.72} & 33.59\stdv{2.03} & 46.24\stdv{6.06} & 67.08\stdv{1.05} & 47.75\stdv{5.72} & 16.54\stdv{7.78} & 40.59\stdv{3.86} & 11.62\stdv{0.13} \\
 & 64 & 31.03\stdv{0.66} & 49.71\stdv{0.85} & 42.21\stdv{3.28} & 15.34\stdv{0.88} & 65.05\stdv{1.48} & 31.30\stdv{0.91} & 30.35\stdv{14.04} & 63.45\stdv{2.68} & 40.11\stdv{6.25} & 13.41\stdv{5.27} & 41.33\stdv{1.29} & 12.21\stdv{0.23} \\
 & 128 & 33.05\stdv{0.61} & 49.57\stdv{1.16} & 50.57\stdv{1.09} & 15.43\stdv{0.76} & 64.45\stdv{0.26} & 30.05\stdv{0.74} & 42.00\stdv{13.87} & 62.89\stdv{2.67} & 46.19\stdv{7.93} & 19.48\stdv{5.22} & 42.26\stdv{2.66} & 13.02\stdv{0.26} \\
 & Average & 30.14 & 51.89 & 43.71 & 15.73 & 66.86 & 31.82 & 42.35 & 65.64 & 46.62 & 15.90 & 41.24 & 11.88 \\
 & Overall & 26.03 & 56.41 & 33.51 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{Qwen} & 4 & 51.87\stdv{1.32} & 69.32\stdv{0.82} & 51.06\stdv{1.07} & 17.41\stdv{0.40} & 72.98\stdv{0.73} & 35.84\stdv{0.58} & 23.84\stdv{13.70} & 63.11\stdv{3.87} & 36.99\stdv{10.11} & 17.74\stdv{5.21} & 44.57\stdv{2.51} & 11.67\stdv{0.23} \\
 & 8 & 50.72\stdv{0.64} & 67.80\stdv{0.58} & 49.21\stdv{1.19} & 17.94\stdv{0.43} & 73.91\stdv{0.53} & 36.15\stdv{0.74} & 30.71\stdv{12.67} & 65.32\stdv{3.50} & 39.47\stdv{8.41} & 13.93\stdv{4.75} & 43.09\stdv{2.27} & 11.74\stdv{0.15} \\
 & 16 & 49.67\stdv{1.47} & 65.46\stdv{0.73} & 48.48\stdv{1.00} & 18.05\stdv{0.36} & 73.46\stdv{0.30} & 37.64\stdv{2.20} & 30.23\stdv{9.82} & 65.67\stdv{2.19} & 39.64\stdv{6.72} & 17.53\stdv{4.54} & 43.15\stdv{2.01} & 11.86\stdv{0.26} \\
 & 32 & 49.73\stdv{0.75} & 65.60\stdv{0.81} & 49.17\stdv{1.15} & 18.21\stdv{0.55} & 72.49\stdv{0.83} & 38.24\stdv{1.85} & 22.81\stdv{4.33} & 63.79\stdv{2.11} & 35.33\stdv{4.70} & 20.83\stdv{8.74} & 45.49\stdv{3.45} & 12.44\stdv{0.43} \\
 & 64 & 50.82\stdv{1.53} & 63.96\stdv{1.38} & 48.98\stdv{1.98} & 17.67\stdv{0.66} & 71.19\stdv{0.89} & 37.59\stdv{0.67} & 30.32\stdv{6.62} & 64.91\stdv{1.17} & 37.92\stdv{4.80} & 20.07\stdv{6.02} & 44.69\stdv{2.36} & 12.77\stdv{0.27} \\
 & 128 & 50.64\stdv{1.50} & 60.96\stdv{1.38} & 45.77\stdv{1.61} & 16.93\stdv{0.77} & 69.27\stdv{1.18} & 35.20\stdv{1.65} & 24.44\stdv{10.58} & 60.68\stdv{2.70} & 33.97\stdv{3.53} & 19.92\stdv{6.31} & 44.11\stdv{2.78} & 13.35\stdv{0.28} \\
 & Average & 50.58 & 65.51 & 48.78 & 17.70 & 72.22 & 36.77 & 27.06 & 63.91 & 37.22 & 18.33 & 44.18 & 12.31 \\
 & Overall & 28.42 & 61.46 & 33.77 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{Qwen (7B)} & 4 & 24.73\stdv{0.99} & 45.19\stdv{1.86} & 42.81\stdv{0.86} & 12.99\stdv{1.02} & 60.51\stdv{1.87} & 25.83\stdv{1.24} & 36.08\stdv{10.24} & 65.95\stdv{1.94} & 43.81\stdv{6.96} & 13.25\stdv{4.07} & 41.20\stdv{1.34} & 11.62\stdv{0.32} \\
 & 8 & 25.12\stdv{0.38} & 45.24\stdv{1.24} & 35.23\stdv{19.70} & 12.34\stdv{0.74} & 59.86\stdv{1.69} & 24.93\stdv{1.20} & 40.30\stdv{16.55} & 66.08\stdv{2.41} & 48.03\stdv{11.23} & 12.69\stdv{8.08} & 41.46\stdv{2.55} & 11.84\stdv{0.33} \\
 & 16 & 25.32\stdv{0.56} & 45.65\stdv{0.96} & 44.15\stdv{1.09} & 12.60\stdv{0.30} & 60.26\stdv{1.08} & 25.45\stdv{0.59} & 40.38\stdv{13.99} & 66.34\stdv{2.10} & 48.06\stdv{9.68} & 15.44\stdv{4.75} & 43.92\stdv{2.98} & 11.85\stdv{0.24} \\
 & 32 & 26.63\stdv{0.65} & 44.78\stdv{1.72} & 37.08\stdv{19.24} & 13.01\stdv{0.37} & 59.74\stdv{1.16} & 26.45\stdv{2.21} & 44.65\stdv{10.19} & 66.82\stdv{1.11} & 47.46\stdv{8.29} & 19.68\stdv{5.72} & 45.18\stdv{2.42} & 12.24\stdv{0.46} \\
 & 64 & 28.66\stdv{0.44} & 44.87\stdv{1.18} & 48.88\stdv{0.75} & 12.85\stdv{1.15} & 58.57\stdv{2.09} & 26.47\stdv{1.76} & 39.51\stdv{11.77} & 65.71\stdv{1.27} & 47.08\stdv{9.94} & 19.81\stdv{5.69} & 45.31\stdv{2.34} & 12.48\stdv{0.20} \\
 & 128 & 28.54\stdv{0.48} & 39.71\stdv{1.33} & 51.71\stdv{0.42} & 12.02\stdv{0.62} & 55.51\stdv{1.51} & 24.22\stdv{1.18} & 42.99\stdv{10.52} & 63.90\stdv{1.11} & 46.40\stdv{5.22} & 23.02\stdv{3.52} & 45.37\stdv{2.03} & 13.43\stdv{0.38} \\
 & Average & 26.50 & 44.24 & 43.31 & 12.63 & 59.08 & 25.56 & 40.65 & 65.80 & 46.81 & 17.31 & 43.74 & 12.24 \\
 & Overall & 24.28 & 53.21 & 31.98 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{Qwen-VL (7B)} & 4 & 25.89\stdv{0.46} & 46.68\stdv{0.57} & 36.66\stdv{15.40} & 13.58\stdv{0.38} & 62.76\stdv{0.79} & 27.10\stdv{1.67} & 31.58\stdv{13.83} & 64.82\stdv{2.02} & 43.96\stdv{6.23} & 15.07\stdv{3.66} & 41.39\stdv{1.18} & 11.57\stdv{0.31} \\
 & 8 & 25.58\stdv{0.54} & 46.42\stdv{0.92} & 43.45\stdv{1.11} & 13.89\stdv{0.65} & 63.29\stdv{1.23} & 28.10\stdv{2.67} & 27.72\stdv{11.67} & 63.97\stdv{1.71} & 40.42\stdv{3.22} & 18.26\stdv{6.37} & 43.75\stdv{2.08} & 11.68\stdv{0.21} \\
 & 16 & 26.08\stdv{0.71} & 46.39\stdv{1.09} & 44.56\stdv{0.35} & 15.54\stdv{0.80} & 65.90\stdv{0.56} & 29.90\stdv{1.32} & 41.74\stdv{14.38} & 66.63\stdv{2.64} & 47.28\stdv{6.82} & 18.01\stdv{6.17} & 43.47\stdv{3.19} & 11.54\stdv{0.30} \\
 & 32 & 27.30\stdv{0.55} & 45.89\stdv{0.59} & 36.06\stdv{20.27} & 15.07\stdv{0.57} & 64.48\stdv{1.09} & 32.03\stdv{1.66} & 43.65\stdv{10.74} & 66.77\stdv{1.52} & 46.88\stdv{4.83} & 15.99\stdv{8.89} & 44.10\stdv{3.58} & 12.31\stdv{0.26} \\
 & 64 & 29.86\stdv{0.77} & 46.37\stdv{1.84} & 48.49\stdv{0.71} & 14.61\stdv{0.26} & 63.24\stdv{0.45} & 30.99\stdv{0.78} & 30.18\stdv{13.48} & 63.33\stdv{4.01} & 40.23\stdv{6.78} & 19.28\stdv{3.79} & 45.39\stdv{1.33} & 12.71\stdv{0.15} \\
 & 128 & 31.44\stdv{0.47} & 45.18\stdv{1.03} & 41.93\stdv{22.09} & 14.03\stdv{0.22} & 60.74\stdv{0.36} & 29.59\stdv{0.73} & 32.16\stdv{8.81} & 61.56\stdv{2.28} & 39.72\stdv{4.22} & 26.11\stdv{0.10} & 47.84\stdv{1.05} & 13.91\stdv{0.42} \\
 & Average & 27.69 & 46.16 & 41.86 & 14.45 & 63.40 & 29.62 & 34.51 & 64.51 & 43.08 & 18.79 & 44.32 & 12.29 \\
 & Overall & 23.86 & 54.60 & 31.71 & - & - & - & - & - & - & - & - & - \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccc}
\toprule
 \multirow[c]{2}{*}{\textbf{Model}} & \multirow[c]{2}{*}{\textbf{\shortstack{Window\\Size}}} & \multicolumn{3}{c}{\textbf{PSM}} & \multicolumn{3}{c}{\textbf{PUMP}} & \multicolumn{3}{c}{\textbf{SWaT}} & \multicolumn{3}{c}{\textbf{WaDi}} \\
\cline{3-14}
 & & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} \\
\midrule\midrule
\multirow[c]{8}{*}{Linear} & 4 & 22.18\stdv{1.16} & 36.07\stdv{2.22} & 1.95\stdv{2.45} & 9.14\stdv{0.97} & 46.68\stdv{2.60} & 10.23\stdv{9.40} & 7.16\stdv{0.12} & 17.95\stdv{1.30} & 13.06\stdv{11.92} & 3.77\stdv{0.04} & 27.31\stdv{1.01} & 7.04\stdv{5.60} \\
 & 8 & 22.53\stdv{0.60} & 37.73\stdv{1.49} & 2.26\stdv{2.34} & 14.24\stdv{2.00} & 58.57\stdv{2.68} & 25.34\stdv{4.16} & 22.26\stdv{4.34} & 56.25\stdv{2.44} & 27.68\stdv{3.31} & 3.66\stdv{0.05} & 24.96\stdv{1.14} & 4.50\stdv{6.16} \\
 & 16 & 27.12\stdv{0.65} & 42.40\stdv{0.85} & 5.73\stdv{2.05} & 13.03\stdv{0.49} & 55.13\stdv{0.57} & 22.59\stdv{1.06} & 47.51\stdv{3.31} & 65.68\stdv{0.58} & 47.66\stdv{2.30} & 3.70\stdv{0.07} & 26.01\stdv{1.30} & 11.22\stdv{0.03} \\
 & 32 & 31.51\stdv{1.52} & 45.80\stdv{3.95} & 12.36\stdv{5.66} & 11.95\stdv{0.62} & 51.44\stdv{1.69} & 20.53\stdv{0.74} & 58.92\stdv{0.81} & 68.46\stdv{0.47} & 59.20\stdv{1.97} & 4.28\stdv{0.30} & 28.62\stdv{0.62} & 6.47\stdv{3.61} \\
 & 64 & 35.38\stdv{1.32} & 45.99\stdv{1.88} & 15.15\stdv{4.23} & 10.49\stdv{0.69} & 47.83\stdv{1.70} & 17.13\stdv{2.06} & 59.35\stdv{1.82} & 68.20\stdv{0.63} & 63.28\stdv{3.83} & 4.78\stdv{0.33} & 32.69\stdv{0.98} & 4.76\stdv{2.12} \\
 & 128 & 38.02\stdv{2.57} & 46.38\stdv{2.16} & 14.56\stdv{6.50} & 16.01\stdv{2.13} & 50.12\stdv{1.13} & 22.75\stdv{1.95} & 55.83\stdv{2.23} & 65.86\stdv{0.21} & 58.64\stdv{5.84} & 5.13\stdv{0.11} & 35.06\stdv{0.66} & 7.58\stdv{5.08} \\
 & Average & 29.46 & 42.40 & 8.67 & 12.48 & 51.63 & 19.76 & 41.84 & 57.07 & 44.92 & 4.22 & 29.11 & 6.93 \\
 & Overall & 22.00 & 45.05 & 20.07 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{MLP} & 4 & 27.78\stdv{1.01} & 47.93\stdv{1.47} & 24.53\stdv{14.35} & 8.18\stdv{0.24} & 42.72\stdv{1.05} & 7.18\stdv{9.83} & 42.98\stdv{4.11} & 63.37\stdv{1.30} & 42.63\stdv{2.72} & 5.75\stdv{0.42} & 47.21\stdv{0.71} & 10.32\stdv{2.05} \\
 & 8 & 26.88\stdv{1.45} & 44.80\stdv{2.80} & 12.46\stdv{15.11} & 8.29\stdv{0.32} & 42.85\stdv{1.37} & 11.07\stdv{9.37} & 44.98\stdv{5.68} & 63.81\stdv{0.72} & 45.49\stdv{3.00} & 6.38\stdv{0.55} & 49.47\stdv{0.76} & 12.64\stdv{0.30} \\
 & 16 & 28.35\stdv{1.53} & 42.56\stdv{1.43} & 15.65\stdv{17.13} & 9.65\stdv{0.32} & 45.56\stdv{0.73} & 12.95\stdv{1.32} & 48.41\stdv{4.25} & 64.07\stdv{0.80} & 49.15\stdv{3.49} & 7.36\stdv{1.42} & 50.58\stdv{0.80} & 13.16\stdv{0.38} \\
 & 32 & 29.90\stdv{1.33} & 43.19\stdv{2.14} & 6.62\stdv{3.16} & 11.00\stdv{1.35} & 48.52\stdv{1.94} & 18.09\stdv{2.47} & 49.25\stdv{1.49} & 63.81\stdv{0.53} & 48.35\stdv{2.06} & 6.89\stdv{0.28} & 48.14\stdv{1.26} & 12.58\stdv{0.25} \\
 & 64 & 32.00\stdv{1.56} & 43.70\stdv{0.77} & 5.46\stdv{2.67} & 18.32\stdv{3.40} & 51.90\stdv{0.84} & 23.30\stdv{1.08} & 50.70\stdv{4.33} & 64.07\stdv{0.66} & 51.99\stdv{4.57} & 6.07\stdv{0.73} & 45.75\stdv{0.93} & 11.99\stdv{0.92} \\
 & 128 & 33.99\stdv{1.23} & 41.68\stdv{2.69} & 8.77\stdv{2.52} & 19.71\stdv{2.34} & 49.43\stdv{0.78} & 22.84\stdv{1.71} & 42.25\stdv{3.55} & 61.54\stdv{0.70} & 43.02\stdv{4.74} & 6.76\stdv{0.58} & 45.63\stdv{1.14} & 10.92\stdv{2.42} \\
 & Average & 29.82 & 43.98 & 12.25 & 12.53 & 46.83 & 15.90 & 46.43 & 63.44 & 46.77 & 6.53 & 47.80 & 11.94 \\
 & Overall & 23.83 & 50.51 & 21.71 & - & - & - & - & - & - & - & - & - \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccc}
\toprule
 \multirow[c]{2}{*}{\textbf{Model}} & \multirow[c]{2}{*}{\textbf{\shortstack{Window\\Size}}} & \multicolumn{3}{c}{\textbf{PSM}} & \multicolumn{3}{c}{\textbf{PUMP}} & \multicolumn{3}{c}{\textbf{SWaT}} & \multicolumn{3}{c}{\textbf{WaDi}} \\
\cline{3-14}
 & & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} \\
\midrule\midrule
\multirow[c]{8}{*}{GPT} & 4 & 32.95\stdv{1.22} & 57.44\stdv{1.80} & 38.27\stdv{5.03} & 18.42\stdv{0.46} & 74.88\stdv{0.76} & 38.92\stdv{1.29} & 34.47\stdv{8.91} & 65.79\stdv{1.80} & 38.29\stdv{3.90} & 16.55\stdv{0.40} & 41.37\stdv{1.01} & 11.55\stdv{0.43} \\
 & 8 & 34.33\stdv{0.95} & 58.02\stdv{1.08} & 41.70\stdv{5.20} & 19.47\stdv{0.34} & 76.99\stdv{0.45} & 40.80\stdv{1.50} & 17.63\stdv{3.93} & 60.50\stdv{2.55} & 30.11\stdv{2.50} & 17.64\stdv{2.32} & 42.84\stdv{1.21} & 11.91\stdv{0.17} \\
 & 16 & 35.23\stdv{1.82} & 55.55\stdv{0.61} & 34.54\stdv{6.59} & 19.75\stdv{0.18} & 77.05\stdv{0.32} & 40.58\stdv{1.87} & 18.69\stdv{3.51} & 61.58\stdv{2.68} & 31.92\stdv{4.57} & 15.98\stdv{4.28} & 43.35\stdv{1.05} & 12.25\stdv{0.37} \\
 & 32 & 35.36\stdv{1.15} & 54.04\stdv{0.45} & 30.18\stdv{1.52} & 20.09\stdv{0.35} & 76.72\stdv{0.58} & 42.22\stdv{1.11} & 30.66\stdv{14.25} & 63.94\stdv{3.27} & 36.35\stdv{7.92} & 18.28\stdv{2.91} & 44.77\stdv{0.88} & 12.66\stdv{0.31} \\
 & 64 & 37.58\stdv{1.40} & 52.75\stdv{0.84} & 30.10\stdv{6.15} & 19.13\stdv{0.45} & 74.86\stdv{0.76} & 40.74\stdv{1.11} & 26.53\stdv{12.91} & 62.40\stdv{3.41} & 33.70\stdv{7.38} & 22.22\stdv{2.90} & 46.10\stdv{1.54} & 12.99\stdv{0.28} \\
 & 128 & 38.29\stdv{2.07} & 50.69\stdv{1.73} & 25.17\stdv{2.66} & 18.80\stdv{0.18} & 73.97\stdv{0.28} & 38.48\stdv{0.62} & 17.40\stdv{2.29} & 58.15\stdv{1.51} & 31.55\stdv{2.63} & 24.09\stdv{4.39} & 46.92\stdv{0.73} & 13.58\stdv{0.27} \\
 & Average & 35.62 & 54.75 & 33.33 & 19.28 & 75.74 & 40.29 & 24.23 & 62.06 & 33.65 & 19.13 & 44.23 & 12.49 \\
 & Overall & 24.56 & 59.19 & 29.94 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{Mistral} & 4 & 33.48\stdv{1.06} & 56.32\stdv{1.03} & 37.13\stdv{8.31} & 16.17\stdv{0.71} & 69.05\stdv{1.53} & 34.39\stdv{1.41} & 47.27\stdv{9.42} & 67.94\stdv{0.72} & 49.79\stdv{6.28} & 23.01\stdv{1.90} & 44.48\stdv{1.24} & 11.19\stdv{0.17} \\
 & 8 & 33.34\stdv{0.67} & 56.87\stdv{0.99} & 42.60\stdv{1.61} & 16.06\stdv{0.81} & 68.75\stdv{1.65} & 32.80\stdv{2.59} & 50.87\stdv{6.95} & 68.08\stdv{1.06} & 51.40\stdv{10.49} & 20.33\stdv{5.33} & 42.68\stdv{2.32} & 11.35\stdv{0.10} \\
 & 16 & 33.94\stdv{0.65} & 55.17\stdv{0.79} & 37.70\stdv{4.39} & 16.97\stdv{0.96} & 69.54\stdv{1.55} & 35.94\stdv{2.85} & 53.87\stdv{4.65} & 68.35\stdv{0.56} & 54.53\stdv{6.57} & 24.03\stdv{0.07} & 44.63\stdv{0.92} & 11.41\stdv{0.26} \\
 & 32 & 37.35\stdv{1.73} & 58.08\stdv{0.26} & 39.57\stdv{6.05} & 15.78\stdv{0.41} & 65.96\stdv{0.58} & 32.52\stdv{0.86} & 51.51\stdv{5.23} & 68.19\stdv{0.71} & 55.28\stdv{4.85} & 24.93\stdv{0.05} & 45.87\stdv{0.57} & 11.97\stdv{0.24} \\
 & 64 & 37.96\stdv{2.31} & 55.06\stdv{2.62} & 45.65\stdv{3.40} & 15.77\stdv{0.46} & 66.09\stdv{1.30} & 32.93\stdv{0.78} & 51.84\stdv{7.12} & 67.64\stdv{0.56} & 56.68\stdv{6.69} & 24.93\stdv{0.05} & 45.46\stdv{0.56} & 12.43\stdv{0.20} \\
 & 128 & 39.45\stdv{1.58} & 54.87\stdv{1.17} & 44.57\stdv{6.77} & 15.31\stdv{1.16} & 65.05\stdv{2.70} & 30.69\stdv{1.30} & 52.74\stdv{5.92} & 66.15\stdv{0.98} & 55.27\stdv{7.84} & 25.83\stdv{0.03} & 44.76\stdv{0.33} & 13.06\stdv{0.25} \\
 & Average & 35.92 & 56.06 & 41.20 & 16.01 & 67.41 & 33.21 & 51.35 & 67.72 & 53.83 & 23.84 & 44.65 & 11.90 \\
 & Overall & 31.78 & 58.96 & 35.04 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{Phi} & 4 & 33.89\stdv{1.06} & 56.90\stdv{1.93} & 42.65\stdv{1.80} & 15.83\stdv{0.89} & 67.82\stdv{1.53} & 33.82\stdv{2.61} & 54.00\stdv{3.71} & 68.65\stdv{0.50} & 53.29\stdv{3.10} & 23.16\stdv{2.49} & 45.01\stdv{1.29} & 11.51\stdv{0.25} \\
 & 8 & 34.05\stdv{0.98} & 57.54\stdv{1.50} & 43.13\stdv{3.24} & 16.21\stdv{0.52} & 69.19\stdv{1.03} & 33.27\stdv{0.63} & 50.57\stdv{2.72} & 67.92\stdv{0.44} & 48.63\stdv{4.37} & 23.96\stdv{0.06} & 43.72\stdv{0.94} & 11.31\stdv{0.09} \\
 & 16 & 33.56\stdv{2.14} & 55.65\stdv{1.62} & 42.32\stdv{2.50} & 16.68\stdv{0.26} & 69.10\stdv{0.60} & 34.87\stdv{1.62} & 50.82\stdv{9.98} & 68.36\stdv{1.24} & 53.77\stdv{6.12} & 24.03\stdv{0.04} & 44.64\stdv{0.62} & 11.39\stdv{0.24} \\
 & 32 & 38.13\stdv{1.34} & 58.09\stdv{1.20} & 42.15\stdv{5.33} & 15.61\stdv{0.58} & 66.22\stdv{1.14} & 31.88\stdv{1.69} & 46.38\stdv{10.80} & 67.33\stdv{1.06} & 44.74\stdv{4.35} & 24.64\stdv{0.51} & 45.13\stdv{0.69} & 11.63\stdv{0.18} \\
 & 64 & 37.85\stdv{1.41} & 56.19\stdv{1.33} & 46.94\stdv{1.41} & 15.38\stdv{0.90} & 65.06\stdv{1.67} & 31.87\stdv{2.21} & 44.74\stdv{6.95} & 66.59\stdv{0.67} & 46.19\stdv{5.69} & 23.99\stdv{1.80} & 44.70\stdv{1.72} & 12.04\stdv{0.14} \\
 & 128 & 38.88\stdv{0.89} & 54.84\stdv{1.02} & 45.15\stdv{7.28} & 14.57\stdv{0.74} & 63.72\stdv{1.59} & 29.61\stdv{1.61} & 51.69\stdv{4.97} & 65.74\stdv{0.71} & 53.94\stdv{7.71} & 25.08\stdv{1.45} & 44.34\stdv{1.45} & 13.18\stdv{0.20} \\
 & Average & 36.06 & 56.53 & 43.72 & 15.71 & 66.85 & 32.55 & 49.70 & 67.43 & 50.09 & 24.14 & 44.59 & 11.84 \\
 & Overall & 31.40 & 58.85 & 34.55 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{Qwen} & 4 & 33.27\stdv{2.35} & 56.41\stdv{2.40} & 39.03\stdv{4.15} & 16.43\stdv{0.62} & 70.67\stdv{1.02} & 34.76\stdv{2.54} & 34.14\stdv{10.37} & 66.62\stdv{1.37} & 42.10\stdv{4.87} & 18.17\stdv{6.91} & 44.67\stdv{2.15} & 11.80\stdv{0.26} \\
 & 8 & 35.28\stdv{2.07} & 56.43\stdv{2.99} & 35.53\stdv{10.76} & 16.57\stdv{1.18} & 70.19\stdv{2.04} & 35.40\stdv{3.43} & 50.48\stdv{3.93} & 68.32\stdv{0.79} & 50.35\stdv{4.67} & 21.35\stdv{3.75} & 43.46\stdv{2.60} & 11.36\stdv{0.14} \\
 & 16 & 33.65\stdv{1.04} & 55.77\stdv{0.46} & 41.44\stdv{5.35} & 18.28\stdv{0.84} & 73.06\stdv{1.49} & 39.29\stdv{2.66} & 51.44\stdv{5.11} & 68.03\stdv{0.82} & 50.03\stdv{5.69} & 22.60\stdv{2.03} & 44.35\stdv{1.37} & 11.32\stdv{0.13} \\
 & 32 & 35.41\stdv{2.25} & 56.00\stdv{2.59} & 39.49\stdv{9.02} & 17.12\stdv{1.13} & 69.67\stdv{2.41} & 36.62\stdv{3.51} & 35.75\stdv{8.43} & 66.00\stdv{1.22} & 39.10\stdv{5.31} & 21.99\stdv{4.94} & 45.24\stdv{2.15} & 11.98\stdv{0.55} \\
 & 64 & 37.20\stdv{1.08} & 53.83\stdv{2.53} & 40.95\stdv{11.83} & 15.90\stdv{0.96} & 66.76\stdv{2.30} & 34.41\stdv{2.01} & 42.92\stdv{3.52} & 66.44\stdv{0.38} & 43.76\stdv{2.91} & 23.82\stdv{1.53} & 44.03\stdv{0.77} & 9.61\stdv{5.38} \\
 & 128 & 38.14\stdv{2.69} & 53.06\stdv{3.15} & 38.14\stdv{12.37} & 15.56\stdv{0.44} & 65.52\stdv{1.12} & 33.20\stdv{1.76} & 42.40\stdv{5.65} & 63.65\stdv{0.89} & 39.50\stdv{3.80} & 24.39\stdv{3.04} & 44.68\stdv{1.42} & 13.11\stdv{0.18} \\
 & Average & 35.49 & 55.25 & 39.10 & 16.64 & 69.31 & 35.61 & 42.86 & 66.51 & 44.14 & 22.05 & 44.41 & 11.53 \\
 & Overall & 29.26 & 58.87 & 32.59 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{Qwen (7B)} & 4 & 32.96\stdv{1.09} & 57.56\stdv{1.32} & 42.55\stdv{3.12} & 16.96\stdv{0.32} & 70.23\stdv{0.65} & 34.65\stdv{1.84} & 52.08\stdv{4.56} & 68.24\stdv{0.76} & 52.12\stdv{5.55} & 24.24\stdv{0.05} & 45.02\stdv{0.68} & 11.25\stdv{0.33} \\
 & 8 & 33.41\stdv{1.17} & 56.68\stdv{1.42} & 42.35\stdv{3.12} & 16.02\stdv{0.88} & 68.96\stdv{1.47} & 31.75\stdv{1.67} & 54.17\stdv{7.19} & 68.58\stdv{0.49} & 59.73\stdv{7.71} & 23.99\stdv{0.05} & 44.15\stdv{0.69} & 11.41\stdv{0.17} \\
 & 16 & 33.76\stdv{1.14} & 54.87\stdv{1.66} & 38.48\stdv{4.53} & 16.38\stdv{0.33} & 68.29\stdv{1.05} & 35.14\stdv{1.48} & 55.34\stdv{5.56} & 68.98\stdv{0.80} & 58.09\stdv{5.57} & 24.05\stdv{0.05} & 44.94\stdv{0.61} & 11.51\stdv{0.19} \\
 & 32 & 38.00\stdv{0.90} & 58.47\stdv{2.06} & 39.14\stdv{6.58} & 16.14\stdv{1.71} & 66.42\stdv{3.22} & 32.28\stdv{2.82} & 56.02\stdv{4.49} & 68.65\stdv{0.64} & 59.47\stdv{6.08} & 24.91\stdv{0.03} & 45.70\stdv{0.41} & 11.77\stdv{0.25} \\
 & 64 & 38.38\stdv{2.47} & 55.98\stdv{2.10} & 39.88\stdv{11.48} & 15.85\stdv{0.62} & 66.11\stdv{0.64} & 32.86\stdv{2.82} & 49.63\stdv{5.46} & 67.63\stdv{0.85} & 50.73\stdv{5.58} & 24.92\stdv{0.07} & 45.39\stdv{0.93} & 12.27\stdv{0.42} \\
 & 128 & 38.14\stdv{0.23} & 55.13\stdv{0.65} & 49.36\stdv{2.50} & 15.08\stdv{0.50} & 64.87\stdv{0.67} & 29.45\stdv{1.37} & 50.22\stdv{5.18} & 65.75\stdv{0.89} & 49.39\stdv{5.80} & 25.83\stdv{0.07} & 44.70\stdv{0.96} & 13.02\stdv{0.29} \\
 & Average & 35.77 & 56.45 & 41.96 & 16.07 & 67.48 & 32.69 & 52.91 & 67.97 & 54.92 & 24.66 & 44.98 & 11.87 \\
 & Overall & 32.35 & 59.22 & 35.36 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{Qwen-VL (7B)} & 4 & 32.01\stdv{1.84} & 55.73\stdv{1.11} & 42.00\stdv{2.72} & 16.55\stdv{0.59} & 69.31\stdv{0.92} & 34.99\stdv{2.44} & 55.22\stdv{3.41} & 68.67\stdv{0.57} & 53.12\stdv{5.54} & 24.25\stdv{0.04} & 45.02\stdv{0.59} & 11.24\stdv{0.11} \\
 & 8 & 33.01\stdv{1.58} & 56.31\stdv{0.97} & 41.82\stdv{2.12} & 15.90\stdv{0.78} & 68.19\stdv{1.35} & 31.99\stdv{2.77} & 55.01\stdv{2.59} & 68.72\stdv{0.68} & 52.25\stdv{3.53} & 23.24\stdv{1.66} & 43.46\stdv{1.19} & 11.18\stdv{0.14} \\
 & 16 & 34.09\stdv{0.87} & 55.22\stdv{1.17} & 36.49\stdv{6.70} & 16.96\stdv{0.58} & 69.19\stdv{0.91} & 34.94\stdv{1.71} & 52.32\stdv{8.92} & 68.15\stdv{1.10} & 53.79\stdv{9.58} & 23.89\stdv{0.32} & 44.30\stdv{1.06} & 11.37\stdv{0.22} \\
 & 32 & 38.74\stdv{1.41} & 57.67\stdv{1.32} & 41.96\stdv{3.90} & 16.95\stdv{1.10} & 68.27\stdv{1.93} & 34.91\stdv{3.44} & 56.08\stdv{4.59} & 68.74\stdv{0.92} & 59.14\stdv{7.00} & 22.82\stdv{4.56} & 44.01\stdv{2.36} & 11.82\stdv{0.19} \\
 & 64 & 37.97\stdv{1.49} & 55.46\stdv{0.85} & 46.95\stdv{1.66} & 15.39\stdv{0.96} & 65.20\stdv{1.95} & 31.68\stdv{3.25} & 55.11\stdv{3.72} & 67.95\stdv{0.38} & 56.39\stdv{3.65} & 24.89\stdv{0.06} & 45.00\stdv{0.80} & 12.25\stdv{0.19} \\
 & 128 & 38.14\stdv{1.77} & 54.00\stdv{1.88} & 48.45\stdv{2.53} & 14.59\stdv{0.65} & 63.75\stdv{1.88} & 29.32\stdv{0.98} & 46.02\stdv{12.70} & 65.55\stdv{1.32} & 48.82\stdv{5.49} & 25.83\stdv{0.04} & 44.77\stdv{0.50} & 12.92\stdv{0.24} \\
 & Average & 35.66 & 55.73 & 42.94 & 16.06 & 67.32 & 32.97 & 53.29 & 67.96 & 53.92 & 24.15 & 44.43 & 11.80 \\
 & Overall & 32.29 & 58.86 & 35.41 & - & - & - & - & - & - & - & - & - \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccc}
\toprule
 \multirow[c]{2}{*}{\textbf{Model}} & \multirow[c]{2}{*}{\textbf{\shortstack{Window\\Size}}} & \multicolumn{3}{c}{\textbf{PSM}} & \multicolumn{3}{c}{\textbf{PUMP}} & \multicolumn{3}{c}{\textbf{SWaT}} & \multicolumn{3}{c}{\textbf{WaDi}} \\
\cline{3-14}
 & & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} \\
\midrule\midrule
\multirow[c]{8}{*}{GPT} & 4 & 30.53\stdv{2.59} & 53.35\stdv{2.89} & 39.19\stdv{4.85} & 9.52\stdv{1.75} & 49.58\stdv{9.81} & 22.27\stdv{2.50} & 12.73\stdv{3.29} & 42.56\stdv{11.03} & 18.05\stdv{5.01} & 9.10\stdv{4.18} & 42.32\stdv{3.89} & 11.39\stdv{0.35} \\
 & 8 & 31.46\stdv{2.89} & 51.02\stdv{5.31} & 32.91\stdv{10.05} & 12.58\stdv{2.26} & 61.43\stdv{6.35} & 26.20\stdv{5.40} & 13.73\stdv{1.80} & 48.18\stdv{6.49} & 6.58\stdv{2.07} & 11.89\stdv{6.45} & 44.39\stdv{1.24} & 11.24\stdv{0.98} \\
 & 16 & 30.44\stdv{0.87} & 51.57\stdv{1.56} & 35.87\stdv{4.82} & 12.22\stdv{3.17} & 58.33\stdv{7.25} & 25.86\stdv{6.19} & 13.55\stdv{2.63} & 49.45\stdv{6.07} & 12.29\stdv{7.65} & 22.57\stdv{3.24} & 44.18\stdv{1.60} & 11.55\stdv{0.50} \\
 & 32 & 30.22\stdv{2.80} & 51.03\stdv{3.87} & 43.02\stdv{4.61} & 10.54\stdv{1.77} & 53.27\stdv{7.56} & 22.22\stdv{3.28} & 25.43\stdv{24.03} & 56.79\stdv{11.12} & 3.53\stdv{2.38} & 22.09\stdv{3.77} & 44.87\stdv{2.16} & 12.11\stdv{0.55} \\
 & 64 & 34.94\stdv{4.14} & 51.78\stdv{2.92} & 43.06\stdv{6.66} & 11.72\stdv{2.37} & 57.75\stdv{6.17} & 24.25\stdv{4.18} & 26.01\stdv{21.81} & 58.94\stdv{8.98} & 14.76\stdv{17.49} & 24.80\stdv{0.09} & 43.76\stdv{1.10} & 12.11\stdv{0.15} \\
 & 128 & 41.51\stdv{3.08} & 55.83\stdv{2.19} & 44.22\stdv{4.44} & 12.97\stdv{3.95} & 59.55\stdv{10.55} & 28.23\stdv{10.78} & 17.63\stdv{1.31} & 54.73\stdv{8.31} & 14.36\stdv{14.28} & 25.74\stdv{0.30} & 44.86\stdv{1.81} & 10.51\stdv{5.90} \\
 & Average & 33.18 & 52.43 & 39.71 & 11.59 & 56.65 & 24.84 & 18.18 & 51.77 & 11.59 & 19.37 & 44.06 & 11.48 \\
 & Overall & 20.58 & 51.23 & 21.91 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{Mistral} & 4 & 34.58\stdv{4.37} & 53.74\stdv{3.03} & 27.91\stdv{14.77} & 19.99\stdv{16.81} & 61.16\stdv{19.60} & 29.62\stdv{15.29} & 13.74\stdv{4.91} & 50.68\stdv{14.16} & 13.23\stdv{7.65} & 14.64\stdv{5.38} & 44.95\stdv{0.84} & 10.62\stdv{1.10} \\
 & 8 & 34.78\stdv{4.77} & 53.46\stdv{3.32} & 32.30\stdv{9.57} & 26.37\stdv{21.37} & 64.00\stdv{6.97} & 14.24\stdv{13.02} & 25.71\stdv{24.16} & 56.16\stdv{11.87} & 12.12\stdv{13.74} & 12.68\stdv{5.59} & 44.49\stdv{2.75} & 10.02\stdv{2.83} \\
 & 16 & 33.10\stdv{5.40} & 53.15\stdv{3.26} & 37.92\stdv{3.63} & 9.30\stdv{1.11} & 49.54\stdv{5.53} & 22.08\stdv{4.62} & 28.26\stdv{20.23} & 59.69\stdv{13.65} & 12.26\stdv{11.78} & 19.44\stdv{6.00} & 43.92\stdv{2.62} & 9.13\stdv{5.19} \\
 & 32 & 33.89\stdv{4.01} & 52.71\stdv{2.66} & 39.44\stdv{6.55} & 12.79\stdv{2.50} & 59.83\stdv{5.26} & 27.08\stdv{5.19} & 16.18\stdv{1.93} & 50.82\stdv{8.62} & 11.41\stdv{8.14} & 22.55\stdv{5.46} & 46.84\stdv{1.11} & 12.19\stdv{0.22} \\
 & 64 & 34.56\stdv{2.71} & 52.16\stdv{2.07} & 37.35\stdv{11.09} & 18.50\stdv{6.42} & 64.57\stdv{8.39} & 27.95\stdv{9.01} & 15.84\stdv{1.37} & 59.36\stdv{4.20} & 30.82\stdv{10.18} & 23.92\stdv{1.26} & 43.81\stdv{1.16} & 11.95\stdv{0.31} \\
 & 128 & 36.18\stdv{3.85} & 51.42\stdv{3.50} & 45.79\stdv{3.68} & 14.01\stdv{2.43} & 63.07\stdv{4.95} & 26.43\stdv{2.06} & 32.55\stdv{20.59} & 58.60\stdv{10.59} & 15.85\stdv{13.69} & 24.71\stdv{1.15} & 45.97\stdv{1.29} & 13.35\stdv{0.44} \\
 & Average & 34.52 & 52.77 & 36.78 & 16.83 & 60.36 & 24.57 & 22.05 & 55.89 & 15.95 & 19.66 & 45.00 & 11.21 \\
 & Overall & 23.26 & 53.50 & 22.13 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{Phi} & 4 & 28.96\stdv{2.58} & 51.89\stdv{2.34} & 39.52\stdv{7.43} & 12.52\stdv{6.53} & 55.35\stdv{8.17} & 21.36\stdv{2.69} & 13.79\stdv{1.76} & 46.40\stdv{2.84} & 19.88\stdv{7.37} & 11.62\stdv{2.38} & 44.22\stdv{2.12} & 10.96\stdv{0.73} \\
 & 8 & 32.97\stdv{5.62} & 51.47\stdv{3.39} & 24.12\stdv{16.29} & 10.39\stdv{1.40} & 52.79\stdv{5.52} & 22.42\stdv{3.73} & 20.17\stdv{15.05} & 50.26\stdv{11.03} & 16.10\stdv{14.71} & 18.18\stdv{4.79} & 46.32\stdv{2.63} & 11.97\stdv{0.62} \\
 & 16 & 32.16\stdv{4.91} & 50.03\stdv{4.52} & 25.37\stdv{16.97} & 12.55\stdv{3.15} & 61.07\stdv{10.17} & 28.74\stdv{7.92} & 26.11\stdv{23.12} & 57.27\stdv{11.93} & 4.88\stdv{2.89} & 18.51\stdv{5.40} & 44.66\stdv{2.10} & 11.88\stdv{0.55} \\
 & 32 & 36.30\stdv{4.97} & 54.18\stdv{3.49} & 39.88\stdv{4.07} & 11.91\stdv{4.29} & 56.52\stdv{9.67} & 26.97\stdv{11.18} & 18.34\stdv{1.70} & 47.75\stdv{9.24} & 10.39\stdv{7.44} & 22.42\stdv{5.55} & 45.38\stdv{1.06} & 11.77\stdv{0.21} \\
 & 64 & 35.07\stdv{3.23} & 51.44\stdv{2.80} & 43.65\stdv{8.14} & 14.61\stdv{4.27} & 62.95\stdv{5.03} & 29.09\stdv{3.91} & 15.44\stdv{3.02} & 53.14\stdv{4.75} & 14.81\stdv{12.51} & 22.96\stdv{4.09} & 43.07\stdv{2.72} & 9.76\stdv{5.46} \\
 & 128 & 42.03\stdv{3.49} & 54.93\stdv{2.21} & 38.30\stdv{10.90} & 13.58\stdv{1.82} & 62.00\stdv{5.06} & 27.30\stdv{4.24} & 21.69\stdv{7.90} & 59.04\stdv{7.26} & 16.74\stdv{15.79} & 25.95\stdv{0.17} & 46.09\stdv{1.94} & 13.44\stdv{0.47} \\
 & Average & 34.58 & 52.32 & 35.14 & 12.59 & 58.45 & 25.98 & 19.26 & 52.31 & 13.80 & 19.94 & 44.96 & 11.63 \\
 & Overall & 21.59 & 52.01 & 21.64 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{Qwen} & 4 & 33.27\stdv{5.82} & 53.91\stdv{4.31} & 38.06\stdv{9.07} & 10.43\stdv{2.92} & 52.79\stdv{10.19} & 21.56\stdv{3.57} & 14.16\stdv{4.47} & 46.33\stdv{7.02} & 17.62\stdv{7.46} & 11.56\stdv{4.47} & 44.39\stdv{1.97} & 11.53\stdv{0.61} \\
 & 8 & 31.59\stdv{4.04} & 52.37\stdv{3.40} & 33.11\stdv{11.39} & 10.99\stdv{3.05} & 56.04\stdv{9.37} & 25.71\stdv{7.66} & 15.54\stdv{1.45} & 50.87\stdv{4.85} & 10.60\stdv{11.43} & 13.26\stdv{6.03} & 44.17\stdv{2.00} & 11.83\stdv{0.61} \\
 & 16 & 32.85\stdv{4.50} & 50.81\stdv{3.67} & 31.02\stdv{12.48} & 13.39\stdv{3.11} & 62.63\stdv{6.01} & 29.54\stdv{6.45} & 30.69\stdv{21.96} & 54.09\stdv{13.83} & 8.31\stdv{8.41} & 18.19\stdv{7.72} & 44.42\stdv{1.61} & 11.73\stdv{0.63} \\
 & 32 & 35.81\stdv{2.32} & 53.59\stdv{4.06} & 34.68\stdv{7.13} & 13.37\stdv{3.49} & 61.57\stdv{8.51} & 27.17\stdv{5.08} & 26.15\stdv{24.10} & 57.31\stdv{11.88} & 13.38\stdv{15.23} & 22.41\stdv{5.46} & 45.20\stdv{1.31} & 11.99\stdv{0.35} \\
 & 64 & 35.57\stdv{4.03} & 52.85\stdv{2.78} & 37.50\stdv{9.93} & 10.94\stdv{2.94} & 54.17\stdv{10.03} & 22.67\stdv{3.63} & 15.99\stdv{1.65} & 52.54\stdv{9.05} & 4.80\stdv{1.96} & 24.02\stdv{1.22} & 45.17\stdv{1.07} & 12.61\stdv{0.54} \\
 & 128 & 35.81\stdv{3.36} & 50.96\stdv{4.14} & 44.88\stdv{10.64} & 17.00\stdv{7.79} & 66.29\stdv{8.86} & 34.28\stdv{14.87} & 27.07\stdv{21.06} & 59.08\stdv{12.02} & 19.07\stdv{16.14} & 25.87\stdv{0.19} & 45.14\stdv{2.32} & 13.19\stdv{0.51} \\
 & Average & 34.15 & 52.41 & 36.54 & 12.69 & 58.92 & 26.82 & 21.60 & 53.37 & 12.30 & 19.22 & 44.75 & 12.15 \\
 & Overall & 21.91 & 52.36 & 21.95 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{Qwen (7B)} & 4 & 33.29\stdv{2.96} & 54.82\stdv{5.13} & 41.66\stdv{4.72} & 10.29\stdv{2.90} & 53.19\stdv{9.92} & 18.47\stdv{10.87} & 13.46\stdv{1.83} & 43.33\stdv{7.27} & 15.43\stdv{6.84} & 11.87\stdv{3.73} & 43.63\stdv{3.08} & 11.55\stdv{0.33} \\
 & 8 & 32.60\stdv{6.05} & 52.49\stdv{2.41} & 39.56\stdv{5.22} & 12.00\stdv{1.98} & 60.15\stdv{6.62} & 26.47\stdv{6.53} & 13.61\stdv{1.66} & 46.80\stdv{7.87} & 8.86\stdv{7.37} & 13.78\stdv{7.52} & 44.12\stdv{1.96} & 11.41\stdv{0.45} \\
 & 16 & 32.47\stdv{4.41} & 53.34\stdv{3.31} & 40.50\stdv{3.19} & 26.64\stdv{19.56} & 65.83\stdv{8.44} & 22.63\stdv{12.81} & 27.90\stdv{22.05} & 56.94\stdv{13.28} & 17.86\stdv{18.86} & 15.54\stdv{7.65} & 43.76\stdv{2.42} & 11.11\stdv{0.84} \\
 & 32 & 32.36\stdv{2.05} & 52.64\stdv{1.78} & 39.98\stdv{5.48} & 14.19\stdv{3.78} & 60.72\stdv{8.49} & 19.68\stdv{11.73} & 22.96\stdv{11.37} & 57.87\stdv{8.13} & 4.54\stdv{2.79} & 19.62\stdv{6.49} & 45.49\stdv{1.14} & 10.13\stdv{3.30} \\
 & 64 & 38.38\stdv{4.17} & 55.31\stdv{2.73} & 39.40\stdv{7.03} & 31.01\stdv{18.95} & 69.74\stdv{6.44} & 35.98\stdv{10.38} & 15.81\stdv{2.92} & 50.37\stdv{7.56} & 26.43\stdv{5.57} & 23.92\stdv{1.20} & 43.90\stdv{1.30} & 12.11\stdv{0.16} \\
 & 128 & 37.80\stdv{3.15} & 52.13\stdv{3.54} & 47.05\stdv{6.53} & 18.65\stdv{10.64} & 65.38\stdv{6.55} & 29.02\stdv{3.62} & 28.35\stdv{14.97} & 58.99\stdv{7.33} & 22.02\stdv{17.83} & 21.49\stdv{7.61} & 44.94\stdv{1.40} & 13.15\stdv{0.43} \\
 & Average & 34.48 & 53.45 & 41.36 & 18.80 & 62.50 & 25.38 & 20.35 & 52.38 & 15.85 & 17.70 & 44.31 & 11.58 \\
 & Overall & 22.83 & 53.16 & 23.54 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{Qwen-VL (7B)} & 4 & 31.23\stdv{1.70} & 54.20\stdv{2.28} & 35.73\stdv{8.06} & 9.90\stdv{1.55} & 51.62\stdv{6.91} & 20.81\stdv{5.15} & 13.62\stdv{4.46} & 50.36\stdv{8.76} & 16.83\stdv{9.92} & 13.19\stdv{1.85} & 43.69\stdv{3.12} & 11.50\stdv{0.41} \\
 & 8 & 31.22\stdv{3.12} & 51.58\stdv{1.55} & 32.32\stdv{12.13} & 10.30\stdv{2.50} & 53.22\stdv{8.90} & 21.97\stdv{3.07} & 22.63\stdv{17.50} & 54.95\stdv{11.06} & 6.34\stdv{5.94} & 16.87\stdv{7.30} & 43.90\stdv{0.56} & 11.60\stdv{0.19} \\
 & 16 & 31.83\stdv{4.78} & 51.13\stdv{3.52} & 17.98\stdv{17.47} & 11.44\stdv{1.20} & 58.79\stdv{4.53} & 24.62\stdv{3.89} & 16.88\stdv{1.12} & 47.75\stdv{5.89} & 9.94\stdv{8.41} & 20.40\stdv{4.47} & 45.60\stdv{0.62} & 9.85\stdv{5.52} \\
 & 32 & 36.60\stdv{5.71} & 54.33\stdv{3.39} & 24.84\stdv{16.78} & 13.24\stdv{3.47} & 60.68\stdv{8.55} & 27.25\stdv{7.26} & 15.71\stdv{1.65} & 52.16\stdv{4.05} & 15.70\stdv{8.81} & 23.84\stdv{1.33} & 43.63\stdv{1.83} & 9.15\stdv{5.12} \\
 & 64 & 36.49\stdv{1.87} & 54.24\stdv{4.17} & 39.52\stdv{9.98} & 11.27\stdv{2.64} & 55.37\stdv{8.76} & 23.47\stdv{3.77} & 15.88\stdv{2.71} & 55.88\stdv{4.21} & 4.73\stdv{1.56} & 24.80\stdv{0.07} & 43.85\stdv{0.99} & 9.52\stdv{5.33} \\
 & 128 & 41.48\stdv{3.52} & 55.42\stdv{0.49} & 40.57\stdv{10.45} & 13.66\stdv{0.99} & 62.41\stdv{3.79} & 26.91\stdv{1.52} & 27.54\stdv{20.33} & 61.45\stdv{6.51} & 21.85\stdv{19.26} & 21.49\stdv{7.50} & 44.98\stdv{2.21} & 13.14\stdv{0.31} \\
 & Average & 34.81 & 53.48 & 31.83 & 11.64 & 57.01 & 24.17 & 18.71 & 53.76 & 12.56 & 20.10 & 44.28 & 10.79 \\
 & Overall & 21.31 & 52.13 & 19.84 & - & - & - & - & - & - & - & - & - \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccc}
\toprule
 \multirow[c]{2}{*}{\textbf{Model}} & \multirow[c]{2}{*}{\textbf{\shortstack{Window\\Size}}} & \multicolumn{3}{c}{\textbf{PSM}} & \multicolumn{3}{c}{\textbf{PUMP}} & \multicolumn{3}{c}{\textbf{SWaT}} & \multicolumn{3}{c}{\textbf{WaDi}} \\
\cline{3-14}
 & & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} & \textbf{AUPR} & \textbf{AUROC} & \textbf{F$_1$} \\
\midrule\midrule
\multirow[c]{8}{*}{GPT} & 4 & 34.64\stdv{0.63} & 60.26\stdv{1.54} & 44.23\stdv{3.25} & 17.78\stdv{1.40} & 73.21\stdv{3.40} & 36.86\stdv{2.89} & 48.45\stdv{5.62} & 68.18\stdv{0.95} & 48.31\stdv{4.69} & 13.40\stdv{2.90} & 40.60\stdv{1.45} & 11.70\stdv{0.42} \\
 & 8 & 34.88\stdv{1.52} & 58.75\stdv{1.34} & 42.95\stdv{2.76} & 19.17\stdv{1.64} & 75.42\stdv{3.86} & 39.33\stdv{3.96} & 44.93\stdv{9.10} & 67.64\stdv{0.85} & 47.71\stdv{6.05} & 14.45\stdv{2.39} & 42.04\stdv{1.38} & 11.85\stdv{0.31} \\
 & 16 & 34.28\stdv{1.26} & 57.51\stdv{0.90} & 40.89\stdv{3.72} & 19.29\stdv{1.09} & 74.84\stdv{3.21} & 39.13\stdv{3.66} & 46.24\stdv{13.83} & 67.37\stdv{1.99} & 48.22\stdv{12.17} & 16.33\stdv{3.62} & 43.40\stdv{1.50} & 11.97\stdv{0.30} \\
 & 32 & 35.88\stdv{1.72} & 56.53\stdv{2.03} & 37.08\stdv{5.26} & 19.11\stdv{1.33} & 73.88\stdv{3.54} & 38.94\stdv{3.43} & 55.69\stdv{3.88} & 69.31\stdv{0.71} & 58.58\stdv{7.57} & 13.92\stdv{4.30} & 44.44\stdv{1.93} & 12.51\stdv{0.14} \\
 & 64 & 37.63\stdv{2.06} & 54.28\stdv{2.15} & 34.93\stdv{2.97} & 18.85\stdv{1.37} & 72.54\stdv{3.62} & 39.37\stdv{4.32} & 46.59\stdv{5.49} & 66.95\stdv{0.71} & 47.91\stdv{5.72} & 19.71\stdv{3.10} & 43.82\stdv{1.72} & 12.59\stdv{0.25} \\
 & 128 & 39.48\stdv{1.51} & 53.69\stdv{0.76} & 35.38\stdv{1.95} & 18.14\stdv{1.29} & 70.54\stdv{2.81} & 37.00\stdv{3.32} & 38.06\stdv{9.78} & 62.96\stdv{1.59} & 42.70\stdv{7.89} & 22.62\stdv{2.98} & 45.07\stdv{1.53} & 13.63\stdv{0.35} \\
 & Average & 36.13 & 56.84 & 39.24 & 18.72 & 73.40 & 38.44 & 46.66 & 67.07 & 48.91 & 16.74 & 43.23 & 12.37 \\
 & Overall & 29.56 & 60.13 & 34.74 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{Mistral} & 4 & 34.26\stdv{1.86} & 57.06\stdv{1.44} & 40.90\stdv{4.75} & 18.03\stdv{0.58} & 74.16\stdv{0.99} & 38.46\stdv{1.67} & 51.56\stdv{8.35} & 69.00\stdv{1.10} & 51.34\stdv{9.52} & 22.94\stdv{3.28} & 44.87\stdv{1.43} & 11.50\stdv{0.30} \\
 & 8 & 33.95\stdv{1.45} & 56.71\stdv{1.09} & 41.08\stdv{3.48} & 17.67\stdv{1.03} & 73.61\stdv{1.65} & 36.75\stdv{2.32} & 51.02\stdv{9.23} & 68.97\stdv{0.98} & 51.84\stdv{7.50} & 22.91\stdv{2.23} & 44.10\stdv{1.54} & 11.48\stdv{0.32} \\
 & 16 & 34.19\stdv{1.48} & 54.30\stdv{1.75} & 33.02\stdv{7.49} & 18.20\stdv{1.15} & 73.63\stdv{1.36} & 37.78\stdv{1.37} & 53.17\stdv{5.14} & 68.92\stdv{0.93} & 51.70\stdv{6.22} & 22.08\stdv{3.22} & 44.74\stdv{1.50} & 11.50\stdv{0.27} \\
 & 32 & 36.87\stdv{2.60} & 55.59\stdv{1.03} & 33.52\stdv{5.02} & 17.64\stdv{1.07} & 71.79\stdv{1.95} & 37.27\stdv{1.87} & 51.65\stdv{7.53} & 69.03\stdv{0.83} & 51.45\stdv{5.27} & 22.94\stdv{4.56} & 45.11\stdv{1.64} & 11.88\stdv{0.26} \\
 & 64 & 39.47\stdv{1.66} & 56.03\stdv{1.79} & 45.25\stdv{9.08} & 17.50\stdv{0.88} & 71.05\stdv{1.40} & 37.68\stdv{2.36} & 40.52\stdv{8.55} & 66.76\stdv{1.10} & 44.95\stdv{5.45} & 24.08\stdv{2.11} & 45.31\stdv{1.17} & 12.30\stdv{0.62} \\
 & 128 & 37.46\stdv{1.05} & 53.05\stdv{1.68} & 44.96\stdv{11.82} & 16.55\stdv{0.74} & 69.11\stdv{0.87} & 33.63\stdv{3.26} & 44.04\stdv{8.77} & 65.35\stdv{1.33} & 44.25\stdv{4.79} & 24.83\stdv{2.66} & 45.05\stdv{2.02} & 13.26\stdv{0.17} \\
 & Average & 36.03 & 55.46 & 39.79 & 17.60 & 72.22 & 36.93 & 48.66 & 68.00 & 49.25 & 23.30 & 44.86 & 11.99 \\
 & Overall & 31.40 & 60.14 & 34.49 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{Phi} & 4 & 33.66\stdv{3.45} & 55.19\stdv{2.49} & 37.34\stdv{6.20} & 17.49\stdv{1.10} & 73.17\stdv{2.93} & 36.94\stdv{3.49} & 49.68\stdv{7.85} & 68.81\stdv{0.67} & 51.56\stdv{10.15} & 24.24\stdv{0.06} & 44.89\stdv{0.82} & 11.28\stdv{0.24} \\
 & 8 & 34.74\stdv{3.14} & 56.82\stdv{2.73} & 39.24\stdv{6.85} & 17.46\stdv{0.95} & 73.00\stdv{2.51} & 37.19\stdv{3.19} & 49.65\stdv{8.10} & 68.67\stdv{1.00} & 49.90\stdv{7.71} & 23.41\stdv{1.51} & 44.21\stdv{1.12} & 11.37\stdv{0.30} \\
 & 16 & 33.00\stdv{1.83} & 53.79\stdv{1.18} & 32.41\stdv{8.38} & 17.49\stdv{1.12} & 72.54\stdv{2.94} & 36.74\stdv{3.18} & 45.65\stdv{5.33} & 67.94\stdv{1.13} & 44.18\stdv{5.53} & 22.52\stdv{2.50} & 44.09\stdv{2.00} & 11.41\stdv{0.17} \\
 & 32 & 35.68\stdv{3.55} & 55.72\stdv{3.00} & 37.96\stdv{6.72} & 17.54\stdv{1.00} & 71.31\stdv{2.20} & 38.30\stdv{3.17} & 43.37\stdv{6.44} & 67.43\stdv{0.71} & 42.39\stdv{3.65} & 24.21\stdv{1.69} & 45.24\stdv{0.94} & 11.75\stdv{0.08} \\
 & 64 & 38.17\stdv{4.29} & 55.01\stdv{4.27} & 43.53\stdv{10.84} & 17.24\stdv{0.58} & 70.22\stdv{1.94} & 37.16\stdv{2.36} & 47.74\stdv{8.07} & 67.24\stdv{0.94} & 47.21\stdv{8.13} & 24.32\stdv{1.47} & 44.77\stdv{1.51} & 12.21\stdv{0.22} \\
 & 128 & 37.65\stdv{2.62} & 53.65\stdv{2.26} & 47.18\stdv{2.83} & 16.47\stdv{0.85} & 68.52\stdv{2.35} & 33.87\stdv{3.06} & 45.18\stdv{7.69} & 65.31\stdv{1.07} & 45.87\stdv{4.58} & 24.98\stdv{2.16} & 44.75\stdv{1.04} & 13.21\stdv{0.26} \\
 & Average & 35.48 & 55.03 & 39.61 & 17.28 & 71.46 & 36.70 & 46.88 & 67.57 & 46.85 & 23.95 & 44.66 & 11.87 \\
 & Overall & 30.90 & 59.68 & 33.76 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{Qwen} & 4 & 36.98\stdv{6.91} & 59.36\stdv{4.90} & 39.23\stdv{5.70} & 18.59\stdv{0.77} & 75.08\stdv{1.19} & 39.68\stdv{1.80} & 40.18\stdv{10.20} & 66.45\stdv{1.86} & 40.86\stdv{5.65} & 17.61\stdv{4.05} & 42.98\stdv{2.65} & 11.77\stdv{0.33} \\
 & 8 & 37.59\stdv{6.08} & 58.54\stdv{4.69} & 40.35\stdv{8.07} & 18.55\stdv{0.57} & 75.02\stdv{1.11} & 37.98\stdv{1.25} & 41.72\stdv{7.61} & 67.51\stdv{0.78} & 41.42\stdv{3.51} & 21.35\stdv{3.25} & 44.36\stdv{2.34} & 11.79\stdv{0.17} \\
 & 16 & 37.20\stdv{6.50} & 56.97\stdv{4.69} & 36.33\stdv{8.02} & 18.63\stdv{0.76} & 74.52\stdv{1.13} & 38.37\stdv{2.64} & 37.07\stdv{12.05} & 66.18\stdv{2.25} & 39.38\stdv{5.62} & 19.16\stdv{3.90} & 43.93\stdv{2.23} & 11.99\stdv{0.25} \\
 & 32 & 37.56\stdv{5.95} & 55.43\stdv{5.18} & 35.72\stdv{9.22} & 18.82\stdv{0.60} & 74.02\stdv{1.09} & 39.13\stdv{0.99} & 43.64\stdv{10.12} & 67.38\stdv{1.48} & 43.05\stdv{4.30} & 22.50\stdv{5.37} & 46.81\stdv{0.96} & 12.38\stdv{0.25} \\
 & 64 & 40.16\stdv{5.29} & 54.98\stdv{5.18} & 33.34\stdv{9.61} & 18.01\stdv{0.33} & 71.64\stdv{0.52} & 38.68\stdv{1.72} & 38.52\stdv{6.55} & 65.58\stdv{1.12} & 39.92\stdv{6.85} & 19.61\stdv{5.27} & 44.08\stdv{1.62} & 12.36\stdv{0.47} \\
 & 128 & 39.99\stdv{4.98} & 52.24\stdv{5.14} & 27.20\stdv{8.21} & 17.31\stdv{0.56} & 69.84\stdv{1.11} & 35.62\stdv{2.53} & 31.03\stdv{9.08} & 61.85\stdv{1.37} & 34.90\stdv{2.33} & 23.52\stdv{2.74} & 45.35\stdv{1.83} & 13.18\stdv{0.44} \\
 & Average & 38.25 & 56.25 & 35.36 & 18.32 & 73.36 & 38.24 & 38.69 & 65.82 & 39.92 & 20.62 & 44.58 & 12.24 \\
 & Overall & 28.97 & 60.00 & 31.44 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{Qwen (7B)} & 4 & 33.23\stdv{4.79} & 54.72\stdv{5.36} & 39.52\stdv{7.59} & 16.83\stdv{1.95} & 71.48\stdv{5.05} & 36.51\stdv{4.97} & 50.22\stdv{9.28} & 68.80\stdv{1.27} & 50.59\stdv{8.84} & 21.17\stdv{4.67} & 43.84\stdv{3.01} & 11.37\stdv{0.13} \\
 & 8 & 32.83\stdv{4.25} & 54.77\stdv{5.16} & 40.80\stdv{5.44} & 17.07\stdv{2.11} & 72.05\stdv{5.67} & 36.41\stdv{5.22} & 47.39\stdv{6.63} & 68.52\stdv{1.19} & 48.17\stdv{4.38} & 24.04\stdv{0.04} & 44.73\stdv{0.57} & 11.58\stdv{0.36} \\
 & 16 & 32.42\stdv{4.12} & 51.98\stdv{4.76} & 33.51\stdv{8.51} & 17.07\stdv{1.88} & 71.53\stdv{4.81} & 36.93\stdv{4.95} & 53.48\stdv{3.28} & 68.98\stdv{0.80} & 51.54\stdv{5.95} & 23.18\stdv{2.27} & 44.99\stdv{1.55} & 11.63\stdv{0.34} \\
 & 32 & 35.71\stdv{4.52} & 54.16\stdv{4.68} & 36.97\stdv{5.53} & 17.33\stdv{1.72} & 70.89\stdv{4.70} & 37.79\stdv{5.16} & 51.88\stdv{2.07} & 68.79\stdv{0.98} & 48.08\stdv{4.99} & 21.99\stdv{5.12} & 45.08\stdv{2.04} & 11.78\stdv{0.27} \\
 & 64 & 37.28\stdv{4.34} & 53.12\stdv{4.31} & 40.61\stdv{9.76} & 16.77\stdv{1.44} & 69.58\stdv{4.57} & 35.71\stdv{4.09} & 52.41\stdv{6.50} & 68.08\stdv{1.30} & 54.90\stdv{9.37} & 24.93\stdv{0.09} & 45.40\stdv{1.20} & 12.30\stdv{0.39} \\
 & 128 & 36.23\stdv{4.03} & 50.71\stdv{6.03} & 38.83\stdv{11.86} & 16.05\stdv{2.11} & 67.57\stdv{5.88} & 32.85\stdv{4.43} & 45.52\stdv{6.54} & 65.47\stdv{1.21} & 46.42\stdv{8.15} & 25.52\stdv{0.91} & 45.02\stdv{1.21} & 13.09\stdv{0.27} \\
 & Average & 34.62 & 53.24 & 38.37 & 16.85 & 70.52 & 36.03 & 50.15 & 68.11 & 49.95 & 23.47 & 44.84 & 11.96 \\
 & Overall & 31.27 & 59.18 & 34.08 & - & - & - & - & - & - & - & - & - \\
\cline{1-14}
\multirow[c]{8}{*}{Qwen-VL (7B)} & 4 & 33.43\stdv{3.65} & 55.83\stdv{4.68} & 38.53\stdv{8.42} & 16.98\stdv{1.40} & 71.67\stdv{3.76} & 36.43\stdv{4.59} & 49.88\stdv{6.14} & 68.71\stdv{0.53} & 52.58\stdv{6.17} & 21.69\stdv{4.75} & 44.30\stdv{1.87} & 11.36\stdv{0.19} \\
 & 8 & 32.44\stdv{3.59} & 54.73\stdv{4.40} & 38.21\stdv{8.35} & 17.23\stdv{1.62} & 72.41\stdv{4.36} & 35.81\stdv{4.28} & 50.04\stdv{7.54} & 68.52\stdv{1.37} & 49.81\stdv{8.63} & 23.80\stdv{0.48} & 44.24\stdv{0.87} & 11.49\stdv{0.18} \\
 & 16 & 33.63\stdv{4.91} & 53.37\stdv{4.56} & 34.61\stdv{6.31} & 16.92\stdv{1.26} & 71.19\stdv{3.45} & 36.48\stdv{4.02} & 47.84\stdv{12.00} & 68.36\stdv{2.12} & 51.33\stdv{10.61} & 19.46\stdv{3.74} & 44.19\stdv{0.58} & 11.42\stdv{0.26} \\
 & 32 & 36.30\stdv{4.13} & 55.18\stdv{3.91} & 43.24\stdv{5.51} & 17.26\stdv{0.94} & 70.67\stdv{2.67} & 36.61\stdv{2.54} & 52.56\stdv{4.35} & 68.78\stdv{0.88} & 52.83\stdv{6.35} & 20.99\stdv{6.84} & 45.11\stdv{1.89} & 11.98\stdv{0.37} \\
 & 64 & 37.66\stdv{3.92} & 54.20\stdv{4.16} & 45.55\stdv{5.87} & 16.96\stdv{1.24} & 69.92\stdv{3.51} & 36.16\stdv{3.19} & 45.38\stdv{6.75} & 67.77\stdv{1.49} & 47.92\stdv{5.05} & 24.94\stdv{0.10} & 45.58\stdv{1.28} & 12.31\stdv{0.29} \\
 & 128 & 36.00\stdv{2.50} & 50.22\stdv{3.27} & 38.11\stdv{12.34} & 16.53\stdv{1.03} & 68.65\stdv{3.36} & 33.33\stdv{2.24} & 45.94\stdv{4.60} & 65.60\stdv{0.52} & 47.46\stdv{2.16} & 24.96\stdv{2.23} & 44.53\stdv{2.12} & 13.13\stdv{0.26} \\
 & Average & 34.91 & 53.92 & 39.71 & 16.98 & 70.75 & 35.80 & 48.61 & 67.96 & 50.32 & 22.64 & 44.66 & 11.95 \\
 & Overall & 30.78 & 59.32 & 34.45 & - & - & - & - & - & - & - & - & - \\
\bottomrule
\end{tabular}

==> figures/tikz/overview.tex <==
\documentclass[border=0pt]{standalone}
%
\usepackage{helpers/style}%
%
\begin{document}
\colorlet{adapter color}{color9}%
\colorlet{llm color}{color0}%
\colorlet{classifier color}{color2}%
\colorlet{window color}{color4}%
\tikzstyle{colored}=[draw = #1, fill = #1!25, pattern color = #1, text=black!70]%
\begin{tikzpicture}[%
    anom/.style={circle, fill=color3, inner sep=.15em},
    normal/.style={circle, fill=color0, inner sep=.15em},
    part/.style={
        shape = rectangle,
        rounded corners = .1em,
        draw = none,
        line width = .05em,
        minimum width=6em,
        minimum height=9em,
        inner sep=.0em,
        text height=4.45em,
    },
    adapter/.style={
        shape = rectangle,
        rounded corners = .1em,
        colored = adapter color,
        line width = .05em,
        minimum width=12em,
        minimum height=2em,
        scale=.7, 
    },
    region/.style={
         opacity=.3,
         rounded corners=.2em,
         dashed,
         dash pattern=on 1em off .1em
    },
    arrow/.style = {
        -{Latex[length=4pt, width=2pt]},
        color=color7,
    },
    image/.style = {
        anchor=east,
        inner sep=0,
    },
    object/.style={
        anchor=west,
        xshift=2em,
        inner sep=0,
    },
    icon/.style={
        xshift=-.6em, yshift=.6em
    },
    label/.style={
        align=center,
        inner sep=0,
        outer sep=0,
        minimum height=2.5em,
    },
    window/.style={
        thick,
        window color,
    },
    window line/.style={
        window color,
        dashed,
        dash pattern=on .05em off .1em,
        line cap=round,
    },
]%
    \node[color0, outer sep=1em] (llm) at (0, 0) {\inputllm{color0}[2.4]};
    \node[anchor=east, xshift=-.5em, inner sep=0, outer sep=.5em] (tokens) at (llm.west) {\inputtokens{adapter color}[5][.7]};
    \node[adapter, anchor=south, xshift=-.25em, rotate=90] (adapter) at (tokens.west) {Step-Wise Tokeniser};

    \node[anchor=west, xshift=1em, yshift=-2em] (tree space) at (llm.east) {\inputtreespace{1.1}};
    \node[anchor=west, xshift=1em] (tree) at (tree space.east) {\includegraphics[width=7.5em]{figures/forest-tree.png}};

    \begin{scope}[yslant=1, shift={(adapter.north)}]
    \node[image, transform shape, shift={(-1.5em, 3em)}] (image) at (0,0) {\includegraphics[height=4em]{figures/example-ts.pdf}};

    \coordinate (window nw) at (image.north west);
    \coordinate (window se) at ([xshift=2em]image.south west);
    \coordinate (window ne) at (window nw -| window se);
    \coordinate (window sw) at (window nw |- window se);
    \draw[window] (window nw) rectangle (window se);
    \end{scope}

    \node[scale=.7, color=window color, yshift=1em, xshift=-.3em] at ($(window ne)!.5!(window nw)$) {$\fvm{W}_t$};
    
    \draw[window line] (window nw) -- (adapter.north);
    \draw[window line] (window ne) -- (adapter.north);
    \draw[window line] (window se) -- (adapter.north);
    \draw[window line] (window sw) -- (adapter.north);
    
    \draw[arrow, adapter color] ([xshift=.0em]tokens.east) -- node[midway, above, scale=.7] {$\fvm{V}_t$}([xshift=.5em]llm.west);
    \draw[arrow, adapter color] (adapter.south) -- ([xshift=.5em]tokens.west);

    \coordinate (llm class mid) at ([xshift=-.5em]$(llm -| tree space.west)!.5!(llm.east)$);
    \node[rotate=180, yshift=-.55em, scale=.7, llm color] at (llm class mid) {$\triangle$};
    \draw[arrow, llm color, align=center] ([xshift=-.5em]llm.east) -- node[midway, below, scale=.7] {$\fvm{z}_t$} ([xshift=-.5em]tree space.west |- llm);

\begin{scope}[on background layer]

    \coordinate (classifier region nw) at ([yshift=2em, xshift=-.5em]tree space.west |- tree.north);
    \coordinate (classifier region se) at ([yshift=-.5em, xshift=.5em]tree.south -| tree.east);
    \coordinate (classifier mid) at ($(tree space.west)!.5!(tree.east)$);
    \coordinate (adapter mid) at ([xshift=-.25em]$(adapter.north)!.5!(tokens.east)$);

    \begin{scope}[xshift=-1em, yshift=-0em, x=3em, y=3em, scale=1.1]
    \filldraw[%
        colored=color2, 
        opacity=.3,
        rounded corners=.3em,
        draw=none,
        dashed, 
        dash pattern=on 1em off .1em,
        even odd rule,
    ] 
        (classifier region nw) rectangle (classifier region se)
        (6.68, 1.12) circle [radius=2em, scale=.365]
        (7.1, 0.22) circle [radius=2em, scale=.365]
        (6.677, -0.689) circle [radius=2em, scale=.365]
        (6.26, -1.6) circle [radius=2em, scale=.365]
    
        [xshift=5.58em, yshift=-7.28em, scale=.91, rounded corners=0]\blob
        -- cycle;
    \end{scope}

    \node[align=center, anchor=north, scale=.7] (image label) at (image |- classifier region nw) {Multivariate\\Time-Series};
    
    \coordinate (raw arrow) at ([yshift=-2.9em]window sw);
    \draw[arrow, dashed, dash pattern=on .2em off .1em, color7] ([xshift=.9em, yshift=.9em]window sw)
    |- (raw arrow -| classifier region nw);
    \node[color7, anchor=south, scale=.7] at ($(raw arrow)!.26!(raw arrow -| classifier region nw)$) {\textit{Raw}};

    \coordinate (tokens llm mid) at ($(tokens.east)!.5!(llm.west)$);
    \draw[arrow, dashed, dash pattern=on .2em off .1em, adapter color] ([xshift=.2em]tokens llm mid) |- ([yshift=.6em]classifier region nw |- raw arrow);
    \node[yshift=.6em, adapter color, anchor=south, scale=.7] at ($(tokens llm mid |- raw arrow)!.48!(raw arrow -| classifier region nw)$) {\textit{Control}};
    \node[rotate=180, yshift=-1.15em, xshift=.5em, scale=.7, adapter color] at (raw arrow -| classifier region nw) {$\triangle$};
    
    \draw[region, colored=llm color ] ([xshift=.5em]llm.west |- classifier region nw) rectangle ([xshift=-.5em, yshift=3.5em]llm.east |- classifier region se);
    \node[anchor=north, align=center, scale=.7, color=llm color] at (llm |- classifier region nw) {Zero-Shot\\Feature Extraction};
    \node[anchor=south east, color0, scale=.7, opacity=1] at ([yshift=3.5em, xshift=-.5em]classifier region se -| llm.east) {\textit{LLM}};
    
    \draw[region, colored=classifier color, fill=none] (classifier region nw) rectangle (classifier region se);
    \node[anchor=north, align=center, scale=.7, color=classifier color] at (classifier mid |- classifier region nw) {Transferability Quantification};
    \node[anchor=south east, color2, scale=.7, opacity=1] at (classifier region se) {\textit{Isolation Forest}};
    \node[anchor=south west, color2, scale=.7, opacity=1, xshift=.1em] at (classifier region se -| classifier region nw)
    % {$A_k := \{p_{k,i}\}_{i=1}^G$};
    {$\ffunc{h}_k\left(\cdot\right)$};
    
    \draw[region, colored=color9] ([xshift=-.5em]adapter.north |- classifier region nw) rectangle ([xshift=-.05em, yshift=3.5em]tokens.east |- classifier region se);
    
    \node[anchor=south west, adapter color, scale=.7, opacity=1] at ([yshift=3.5em, xshift=-.4em]classifier region se -| adapter.north) {$\Xi\left(\cdot\right)$};
    
    \node[anchor=north, align=center, scale=.7, color=adapter color] at (adapter mid |- classifier region nw) {Tokenisation};

    \node[shift={(.4em, 0.5em)}, normal, anchor=south west] (leg norm) at (image.west |- classifier region se) {};
    \node[anchor=west, scale=.6, yshift=-.1em] (leg norm l) at (leg norm.east) {Normal Sample};
    
    \node[anom, anchor=west] (leg anom) at ([xshift=.4em]leg norm -| leg norm l.east) {};
    \node[anchor=west, scale=.6, xshift=0em, yshift=-.1em] (leg anom l) at (leg anom.east) {Abnormal Sample};
    
    \draw[color7] ([xshift=.8em, yshift=.15em]leg anom l.south east) -- ([shift={(.4em, .15em)}]leg anom l.south east);
    \node[rotate=180, xshift=-.6em, yshift=-.1em, scale=.6, color7] (leg tri) at (leg anom l.east |- leg anom) {$\triangle$};
    \node[anchor=west, scale=.6, shift={(-.4em, -.35em)}] (leg tri lab) at (leg tri.west) {Flattening \& PCA};

    \draw[rounded corners=.2em, color7, opacity=.7]
        ([shift={(-.4em, .5em)}]leg norm.north west) rectangle ([xshift=.3em]leg tri lab.east |- classifier region se);

\end{scope}

\node[color = color7, anchor=north east] at ([yshift=3em]tree space.south) {$\mathcal{Z}$};
\node[color = color7, anchor=north east] at ([yshift=.1em, xshift=2em]tree.north) {$A_{k}$};

\draw[arrow] ([yshift=-.55em, xshift=-3.1em]tree space.north east) to [out=-40, in=130] ([yshift=-.3em, xshift=-.8em]tree.north);
\end{tikzpicture}
\end{document}
